Secure Synchronization of Heterogeneous Pulse-Coupled Oscillators

In this paper, we consider the synchronization of heterogeneous pulse-coupled oscillators (PCOs), where some of the oscillators might be faulty or malicious. The oscillators interact through identical pulses at discrete instants and evolve continuously with different frequencies otherwise. Despite the presence of misbehaviors, benign oscillators aim to reach synchronization. To achieve this objective, two resilient synchronization protocols are developed in this paper by adapting the real-valued mean-subsequence reduced (MSR) algorithm to pulse-based interactions. The first protocol relies on packet-based communication to transmit absolute frequencies, while the second protocol operates purely with pulses to calculate relative frequencies. In both protocols, each normal oscillator periodically counts the received pulses to detect possible malicious behaviors. By disregarding suspicious pulses from its neighbors, the oscillator updates both its phases and frequencies. The paper establishes sufficient conditions on the initial states and graph structure under which resilient synchronization is achieved in the PCO network. Specifically, the normal oscillators can either detect the presence of malicious nodes or synchronize in both phases and frequencies. Additionally, a comparison between the two algorithms reveals a trade-off between relaxed initial conditions and reduced communication burden.

==> code/PCOnew.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.98039,0.78431,0.80392}%
\definecolor{mycolor2}{rgb}{0.85882,0.97647,0.95686}%
\definecolor{mycolor3}{rgb}{0.00000,0.27451,0.87059}%
\definecolor{mycolor4}{rgb}{0.98824,0.66667,0.40392}%
\definecolor{mycolor5}{rgb}{1.00000,1.00000,0.78039}%
\definecolor{mycolor6}{rgb}{0.32941,0.52549,0.52941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.928in,
height=1.154in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=3,
xlabel={{Time}},
ymin=0,
ymax=1,
ylabel={{$\phi_i(t)$}},
axis background/.style={fill=white}
]
\addplot[only marks, mark=asterisk, mark options={}, mark size=2.0000pt, draw=red] table[row sep=crcr]{%
x	y\\
0.3	1\\
0.8	1\\
1	1\\
2	1\\
2.7	1\\
3.8	1\\
4.6	1\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.354073911309052\\
0.01	0.36848200974556\\
0.02	0.382890108182068\\
0.03	0.397298206618577\\
0.04	0.411706305055085\\
0.05	0.426114403491593\\
0.06	0.440522501928101\\
0.07	0.454930600364609\\
0.08	0.469338698801117\\
0.09	0.483746797237625\\
0.1	0.498154895674133\\
0.11	0.513427237516985\\
0.12	0.528828719179177\\
0.13	0.544230200841369\\
0.14	0.559631682503561\\
0.15	0.575033164165752\\
0.16	0.590434645827944\\
0.17	0.605836127490136\\
0.18	0.621237609152327\\
0.19	0.636639090814519\\
0.2	0.652040572476711\\
0.21	0.667442054138902\\
0.22	0.682843535801094\\
0.23	0.698245017463286\\
0.24	0.713646499125477\\
0.25	0.729047980787669\\
0.26	0.744449462449861\\
0.27	0.759850944112052\\
0.28	0.775252425774244\\
0.29	0.790653907436436\\
0.3	0.806055389098628\\
0.31	0.821456870760819\\
0.32	0.836858352423011\\
0.33	0.852259834085203\\
0.34	0.867661315747394\\
0.35	0.883062797409586\\
0.36	0.898464279071778\\
0.37	0.913865760733969\\
0.38	0.929267242396161\\
0.39	0.944668724058353\\
0.4	0.960070205720544\\
0.41	0.975471687382736\\
0.42	0.990873169044928\\
0.425970156372957	1\\
0.425970156372957	0\\
0.43	0.00616059266487493\\
0.44	0.0215620743270622\\
0.45	0.0369635559892495\\
0.46	0.052365037651437\\
0.47	0.0677665193136246\\
0.48	0.0831680009758121\\
0.49	0.0985694826379996\\
0.5	0.113970964300187\\
0.51	0.129372445962374\\
0.52	0.14477392762456\\
0.53	0.160175409286747\\
0.54	0.175576890948933\\
0.55	0.190978372611119\\
0.56	0.206379854273305\\
0.57	0.221781335935491\\
0.58	0.237182817597677\\
0.59	0.252584299259863\\
0.6	0.267985780922049\\
0.61	0.283387262584236\\
0.62	0.298788744246422\\
0.63	0.314190225908608\\
0.64	0.329591707570794\\
0.65	0.34499318923298\\
0.66	0.360394670895166\\
0.67	0.375796152557352\\
0.68	0.391197634219539\\
0.69	0.406599115881725\\
0.7	0.422000597543911\\
0.71	0.437402079206097\\
0.72	0.452803560868283\\
0.73	0.468205042530469\\
0.74	0.483606524192655\\
0.75	0.499008005854841\\
0.76	0.432921790193532\\
0.77	0.448038476218445\\
0.78	0.463155162243358\\
0.79	0.478271848268271\\
0.8	0.493388534293184\\
0.81	0.508505220318094\\
0.82	0.523621906343002\\
0.83	0.538738592367909\\
0.84	0.553855278392816\\
0.85	0.568971964417724\\
0.86	0.584088650442631\\
0.87	0.599205336467539\\
0.88	0.614322022492446\\
0.89	0.629438708517354\\
0.9	0.644555394542261\\
0.91	0.659672080567169\\
0.92	0.674788766592076\\
0.93	0.689905452616984\\
0.94	0.705022138641891\\
0.95	0.720138824666798\\
0.96	0.735255510691706\\
0.97	0.750372196716613\\
0.98	0.765488882741521\\
0.99	0.780605568766428\\
1	0.795722254791336\\
1.01	0.810838940816243\\
1.02	0.825955626841151\\
1.03	0.841072312866058\\
1.04	0.856188998890966\\
1.05	0.871305684915873\\
1.06	0.88642237094078\\
1.07	0.901539056965688\\
1.08	0.916655742990595\\
1.09	0.931772429015503\\
1.1	0.94688911504041\\
1.11	0.962005801065318\\
1.12	0.977122487090225\\
1.13	0.992239173115133\\
1.13516808387165	1\\
1.13516808387165	0\\
1.14	0.00725600929195804\\
1.15	0.0223726953168707\\
1.16	0.0374893813417832\\
1.17	0.0526060673666955\\
1.18	0.0677227533916081\\
1.19	0.0828394394165211\\
1.2	0.0979561254414341\\
1.21	0.113072811466347\\
1.22	0.12818949749126\\
1.23	0.143306183516173\\
1.24	0.158422869541086\\
1.25	0.173539555565999\\
1.26	0.188656241590912\\
1.27	0.203772927615825\\
1.28	0.218889613640738\\
1.29	0.234006299665651\\
1.3	0.249122985690564\\
1.31	0.264239671715477\\
1.32	0.27935635774039\\
1.33	0.294473043765303\\
1.34	0.309589729790216\\
1.35	0.324706415815129\\
1.36	0.339823101840042\\
1.37	0.354939787864955\\
1.38	0.370056473889868\\
1.39	0.385173159914781\\
1.4	0.400289845939694\\
1.41	0.415406531964607\\
1.42	0.43052321798952\\
1.43	0.445639904014433\\
1.44	0.460756590039346\\
1.45	0.475873276064259\\
1.46	0.490989962089172\\
1.47	0.458089609895643\\
1.48	0.473152395697193\\
1.49	0.488215181498744\\
1.5	0.503277967300293\\
1.51	0.518340753101838\\
1.52	0.533403538903383\\
1.53	0.548466324704929\\
1.54	0.563529110506474\\
1.55	0.578591896308019\\
1.56	0.593654682109564\\
1.57	0.608717467911109\\
1.58	0.623780253712654\\
1.59	0.638843039514199\\
1.6	0.653905825315744\\
1.61	0.668968611117289\\
1.62	0.684031396918834\\
1.63	0.699094182720379\\
1.64	0.714156968521924\\
1.65	0.729219754323469\\
1.66	0.744282540125014\\
1.67	0.75934532592656\\
1.68	0.774408111728105\\
1.69	0.78947089752965\\
1.7	0.804533683331195\\
1.71	0.81959646913274\\
1.72	0.834659254934285\\
1.73	0.84972204073583\\
1.74	0.864784826537375\\
1.75	0.87984761233892\\
1.76	0.894910398140465\\
1.77	0.90997318394201\\
1.78	0.925035969743555\\
1.79	0.9400987555451\\
1.8	0.955161541346646\\
1.81	0.970224327148191\\
1.82	0.985287112949736\\
1.82979935203713	1\\
1.82979935203713	0\\
1.83	0.000301255716030965\\
1.84	0.0153640415175792\\
1.85	0.0304268273191274\\
1.86	0.0454896131206759\\
1.87	0.0605523989222245\\
1.88	0.0756151847237724\\
1.89	0.0906779705253203\\
1.9	0.105740756326868\\
1.91	0.120803542128416\\
1.92	0.135866327929964\\
1.93	0.150929113731512\\
1.94	0.16599189953306\\
1.95	0.181054685334607\\
1.96	0.196117471136155\\
1.97	0.211180256937703\\
1.98	0.226243042739251\\
1.99	0.241305828540799\\
2	0.256368614342348\\
2.01	0.271431400143898\\
2.02	0.286494185945449\\
2.03	0.301556971747\\
2.04	0.31661975754855\\
2.05	0.331682543350101\\
2.06	0.346745329151652\\
2.07	0.361808114953202\\
2.08	0.376870900754753\\
2.09	0.391933686556303\\
2.1	0.406996472357854\\
2.11	0.422059258159405\\
2.12	0.437122043960955\\
2.13	0.452184829762506\\
2.14	0.467247615564057\\
2.15	0.482310401365607\\
2.16	0.497373187167158\\
2.17	0.47513519226178\\
2.18	0.490202777660317\\
2.19	0.505270363058852\\
2.2	0.520337948457384\\
2.21	0.535405533855915\\
2.22	0.550473119254447\\
2.23	0.565540704652978\\
2.24	0.58060829005151\\
2.25	0.595675875450042\\
2.26	0.610743460848573\\
2.27	0.625811046247105\\
2.28	0.640878631645636\\
2.29	0.655946217044168\\
2.3	0.6710138024427\\
2.31	0.686081387841231\\
2.32	0.701148973239763\\
2.33	0.716216558638294\\
2.34	0.731284144036826\\
2.35	0.746351729435358\\
2.36	0.761419314833889\\
2.37	0.776486900232421\\
2.38	0.791554485630952\\
2.39	0.806622071029484\\
2.4	0.821689656428016\\
2.41	0.836757241826547\\
2.42	0.851824827225079\\
2.43	0.86689241262361\\
2.44	0.881959998022142\\
2.45	0.897027583420673\\
2.46	0.912095168819205\\
2.47	0.927162754217737\\
2.48	0.942230339616268\\
2.49	0.9572979250148\\
2.5	0.972365510413331\\
2.51	0.987433095811863\\
2.51839039986759	1\\
2.51839039986759	0\\
2.52	0.00241081366376581\\
2.53	0.0174783990623021\\
2.54	0.0325459844608386\\
2.55	0.047613569859375\\
2.56	0.0626811552579115\\
2.57	0.0777487406564472\\
2.58	0.092816326054983\\
2.59	0.107883911453519\\
2.6	0.122951496852054\\
2.61	0.138019082250591\\
2.62	0.153086667649129\\
2.63	0.168154253047666\\
2.64	0.183221838446203\\
2.65	0.19828942384474\\
2.66	0.213357009243277\\
2.67	0.228424594641814\\
2.68	0.243492180040351\\
2.69	0.258559765438889\\
2.7	0.273627350837426\\
2.71	0.288694936235963\\
2.72	0.3037625216345\\
2.73	0.318830107033037\\
2.74	0.333897692431574\\
2.75	0.348965277830111\\
2.76	0.364032863228649\\
2.77	0.379100448627186\\
2.78	0.394168034025723\\
2.79	0.40923561942426\\
2.8	0.424303204822797\\
2.81	0.439370790221334\\
2.82	0.454438375619871\\
2.83	0.469505961018409\\
2.84	0.484573546416946\\
2.85	0.499641131815483\\
2.86	0.525438746754361\\
2.87	0.540508022620636\\
2.88	0.555577298486911\\
2.89	0.570646574353186\\
2.9	0.585715850219461\\
2.91	0.600785126085737\\
2.92	0.615854401952012\\
2.93	0.630923677818287\\
2.94	0.645992953684562\\
2.95	0.661062229550837\\
2.96	0.676131505417112\\
2.97	0.691200781283388\\
2.98	0.706270057149663\\
2.99	0.721339333015938\\
3	0.736408608882213\\
3.01	0.751477884748488\\
3.02	0.766547160614763\\
3.03	0.781616436481039\\
3.04	0.796685712347314\\
3.05	0.811754988213589\\
3.06	0.826824264079864\\
3.07	0.841893539946139\\
3.08	0.856962815812414\\
3.09	0.872032091678689\\
3.1	0.887101367544965\\
3.11	0.90217064341124\\
3.12	0.917239919277515\\
3.13	0.93230919514379\\
3.14	0.947378471010065\\
3.15	0.96244774687634\\
3.16	0.977517022742616\\
3.17	0.992586298608891\\
3.17495954850254	1\\
3.17495954850254	0\\
3.18	0.00753463793313749\\
3.19	0.0226039137994124\\
3.2	0.0376731896656873\\
3.21	0.0527424655319625\\
3.22	0.0678117413982377\\
3.23	0.0828810172645128\\
3.24	0.097950293130788\\
3.25	0.113019568997063\\
3.26	0.128088844863338\\
3.27	0.143158120729613\\
3.28	0.158227396595889\\
3.29	0.173296672462164\\
3.3	0.188365948328439\\
3.31	0.203435224194714\\
3.32	0.218504500060989\\
3.33	0.233573775927264\\
3.34	0.24864305179354\\
3.35	0.263712327659815\\
3.36	0.27878160352609\\
3.37	0.293850879392365\\
3.38	0.30892015525864\\
3.39	0.323989431124915\\
3.4	0.33905870699119\\
3.41	0.354127982857466\\
3.42	0.369197258723741\\
3.43	0.384266534590016\\
3.44	0.399335810456291\\
3.45	0.414405086322566\\
3.46	0.429474362188841\\
3.47	0.444543638055117\\
3.48	0.459612913921392\\
3.49	0.474682189787667\\
3.5	0.489751465653942\\
3.51	0.498642230310517\\
3.52	0.513711157452509\\
3.53	0.528780084594502\\
3.54	0.543849011736494\\
3.55	0.558917938878486\\
3.56	0.573986866020479\\
3.57	0.589055793162471\\
3.58	0.604124720304463\\
3.59	0.619193647446456\\
3.6	0.634262574588448\\
3.61	0.649331501730441\\
3.62	0.664400428872433\\
3.63	0.679469356014425\\
3.64	0.694538283156418\\
3.65	0.70960721029841\\
3.66	0.724676137440402\\
3.67	0.739745064582395\\
3.68	0.754813991724387\\
3.69	0.769882918866379\\
3.7	0.784951846008372\\
3.71	0.800020773150364\\
3.72	0.815089700292357\\
3.73	0.830158627434349\\
3.74	0.845227554576341\\
3.75	0.860296481718334\\
3.76	0.875365408860326\\
3.77	0.890434336002318\\
3.78	0.905503263144311\\
3.79	0.920572190286303\\
3.8	0.935641117428296\\
3.81	0.950710044570288\\
3.82	0.96577897171228\\
3.83	0.980847898854273\\
3.84	0.995916825996265\\
3.84273436567892	1\\
3.84273436567892	0\\
3.85	0.010849627542236\\
3.86	0.0259185546842304\\
3.87	0.0409874818262249\\
3.88	0.0560564089682193\\
3.89	0.0711253361102134\\
3.9	0.0861942632522072\\
3.91	0.101263190394201\\
3.92	0.116332117536195\\
3.93	0.131401044678189\\
3.94	0.146469971820184\\
3.95	0.161538898962179\\
3.96	0.176607826104174\\
3.97	0.19167675324617\\
3.98	0.206745680388165\\
3.99	0.22181460753016\\
4	0.236883534672155\\
4.01	0.25195246181415\\
4.02	0.267021388956142\\
4.03	0.282090316098135\\
4.04	0.297159243240127\\
4.05	0.312228170382119\\
4.06	0.327297097524112\\
4.07	0.342366024666104\\
4.08	0.357434951808096\\
4.09	0.372503878950089\\
4.1	0.387572806092081\\
4.11	0.402641733234074\\
4.12	0.417710660376066\\
4.13	0.432779587518058\\
4.14	0.447848514660051\\
4.15	0.462917441802043\\
4.16	0.477986368944035\\
4.17	0.493055296086028\\
4.18	0.507822811573341\\
4.19	0.522891676240163\\
4.2	0.537960540906986\\
4.21	0.553029405573809\\
4.22	0.568098270240632\\
4.23	0.583167134907455\\
4.24	0.598235999574278\\
4.25	0.613304864241101\\
4.26	0.628373728907924\\
4.27	0.643442593574747\\
4.28	0.658511458241569\\
4.29	0.673580322908392\\
4.3	0.688649187575215\\
4.31	0.703718052242038\\
4.32	0.718786916908861\\
4.33	0.733855781575684\\
4.34	0.748924646242507\\
4.35	0.76399351090933\\
4.36	0.779062375576153\\
4.37	0.794131240242975\\
4.38	0.809200104909798\\
4.39	0.824268969576621\\
4.4	0.839337834243444\\
4.41	0.854406698910267\\
4.42	0.86947556357709\\
4.43	0.884544428243913\\
4.44	0.899613292910736\\
4.45	0.914682157577559\\
4.46	0.929751022244381\\
4.47	0.944819886911204\\
4.48	0.959888751578027\\
4.49	0.97495761624485\\
4.5	0.990026480911673\\
4.5066729265242	1\\
4.5066729265242	0\\
4.51	0.00497272534005291\\
4.52	0.0200415900068799\\
4.53	0.035110454673707\\
4.54	0.0501793193405341\\
4.55	0.0652481840073611\\
4.56	0.0803170486741882\\
4.57	0.0953859133410152\\
4.58	0.110454778007842\\
4.59	0.125523642674669\\
4.6	0.140592507341495\\
4.61	0.155661372008321\\
4.62	0.170730236675146\\
4.63	0.185799101341972\\
4.64	0.200867966008798\\
4.65	0.215936830675623\\
4.66	0.231005695342449\\
4.67	0.246074560009275\\
4.68	0.261143424676102\\
4.69	0.276212289342931\\
4.7	0.291281154009759\\
4.71	0.306350018676588\\
4.72	0.321418883343416\\
4.73	0.336487748010245\\
4.74	0.351556612677073\\
4.75	0.366625477343901\\
4.76	0.38169434201073\\
4.77	0.396763206677558\\
4.78	0.411832071344387\\
4.79	0.426900936011215\\
4.8	0.441969800678044\\
4.81	0.457038665344872\\
4.82	0.4721075300117\\
4.83	0.487176394678529\\
4.84	0.500587686943685\\
4.85	0.515656570979648\\
4.86	0.53072545501561\\
4.87	0.545794339051573\\
4.88	0.560863223087535\\
4.89	0.575932107123498\\
4.9	0.59100099115946\\
4.91	0.606069875195423\\
4.92	0.621138759231385\\
4.93	0.636207643267348\\
4.94	0.65127652730331\\
4.95	0.666345411339273\\
4.96	0.681414295375235\\
4.97	0.696483179411198\\
4.98	0.71155206344716\\
4.99	0.726620947483123\\
5	0.741689831519085\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.145452369456472\\
0.01	0.155751131565257\\
0.02	0.166049893674041\\
0.03	0.176348655782826\\
0.04	0.186647417891611\\
0.05	0.196946180000395\\
0.06	0.20724494210918\\
0.07	0.217543704217965\\
0.08	0.227842466326749\\
0.09	0.238141228435534\\
0.1	0.248439990544319\\
0.11	0.258738752653103\\
0.12	0.269037514761888\\
0.13	0.279336276870673\\
0.14	0.289635038979457\\
0.15	0.299933801088242\\
0.16	0.310232563197027\\
0.17	0.320531325305811\\
0.18	0.330830087414596\\
0.19	0.341128849523381\\
0.2	0.351427611632165\\
0.21	0.36172637374095\\
0.22	0.372025135849735\\
0.23	0.382323897958519\\
0.24	0.392622660067304\\
0.25	0.402921422176089\\
0.26	0.413220184284873\\
0.27	0.423518946393658\\
0.28	0.433817708502443\\
0.29	0.444116470611227\\
0.3	0.454415232720012\\
0.31	0.464713994828797\\
0.32	0.475012756937581\\
0.33	0.485311519046366\\
0.34	0.495610281155151\\
0.35	0.508477253852735\\
0.36	0.523281648573448\\
0.37	0.538086043294161\\
0.38	0.552890438014875\\
0.39	0.567694832735588\\
0.4	0.582499227456301\\
0.41	0.597303622177014\\
0.42	0.612108016897728\\
0.43	0.626912411618441\\
0.44	0.641716806339154\\
0.45	0.656521201059867\\
0.46	0.671325595780581\\
0.47	0.686129990501294\\
0.48	0.700934385222007\\
0.49	0.715738779942721\\
0.5	0.730543174663434\\
0.51	0.745347569384147\\
0.52	0.76015196410486\\
0.53	0.774956358825574\\
0.54	0.789760753546287\\
0.55	0.804565148267\\
0.56	0.819369542987713\\
0.57	0.834173937708427\\
0.58	0.84897833242914\\
0.59	0.863782727149853\\
0.6	0.878587121870566\\
0.61	0.89339151659128\\
0.62	0.908195911311993\\
0.63	0.923000306032706\\
0.64	0.937804700753419\\
0.65	0.952609095474133\\
0.66	0.967413490194846\\
0.67	0.982217884915559\\
0.68	0.997022279636273\\
0.682029360976495	1\\
0.682029360976495	0\\
0.69	0.011695471829365\\
0.7	0.02649986655008\\
0.71	0.0413042612707952\\
0.72	0.0561086559915106\\
0.73	0.0709130507122255\\
0.74	0.0857174454329402\\
0.75	0.100521840153655\\
0.76	0.115326234874369\\
0.77	0.130130629595085\\
0.78	0.144935024315801\\
0.79	0.159739419036517\\
0.8	0.174543813757233\\
0.81	0.189348208477949\\
0.82	0.204152603198665\\
0.83	0.218956997919381\\
0.84	0.233761392640097\\
0.85	0.248565787360813\\
0.86	0.263370182081526\\
0.87	0.27817457680224\\
0.88	0.292978971522953\\
0.89	0.307783366243666\\
0.9	0.32258776096438\\
0.91	0.337392155685093\\
0.92	0.352196550405806\\
0.93	0.367000945126519\\
0.94	0.381805339847233\\
0.95	0.396609734567946\\
0.96	0.411414129288659\\
0.97	0.426218524009372\\
0.98	0.441022918730086\\
0.99	0.455827313450799\\
1	0.470631708171512\\
1.01	0.485436102892225\\
1.02	0.568351494865593\\
1.03	0.583391972344371\\
1.04	0.598432449823149\\
1.05	0.613472927301927\\
1.06	0.628513404780706\\
1.07	0.643553882259484\\
1.08	0.658594359738262\\
1.09	0.67363483721704\\
1.1	0.688675314695819\\
1.11	0.703715792174597\\
1.12	0.718756269653375\\
1.13	0.733796747132153\\
1.14	0.748837224610932\\
1.15	0.76387770208971\\
1.16	0.778918179568488\\
1.17	0.793958657047266\\
1.18	0.808999134526045\\
1.19	0.824039612004823\\
1.2	0.839080089483601\\
1.21	0.854120566962379\\
1.22	0.869161044441157\\
1.23	0.884201521919936\\
1.24	0.899241999398714\\
1.25	0.914282476877492\\
1.26	0.92932295435627\\
1.27	0.944363431835049\\
1.28	0.959403909313827\\
1.29	0.974444386792605\\
1.3	0.989484864271383\\
1.30699736509054	1\\
1.30699736509054	0\\
1.31	0.00451214324363501\\
1.32	0.0195526207224184\\
1.33	0.0345930982012018\\
1.34	0.0496335756799849\\
1.35	0.0646740531587681\\
1.36	0.0797145306375519\\
1.37	0.0947550081163357\\
1.38	0.109795485595119\\
1.39	0.124835963073903\\
1.4	0.139876440552687\\
1.41	0.154916918031471\\
1.42	0.169957395510255\\
1.43	0.184997872989038\\
1.44	0.200038350467822\\
1.45	0.215078827946606\\
1.46	0.23011930542539\\
1.47	0.245159782904174\\
1.48	0.260200260382957\\
1.49	0.275240737861741\\
1.5	0.290281215340525\\
1.51	0.305321692819309\\
1.52	0.320362170298092\\
1.53	0.335402647776876\\
1.54	0.35044312525566\\
1.55	0.365483602734444\\
1.56	0.380524080213228\\
1.57	0.395564557692011\\
1.58	0.410605035170795\\
1.59	0.425645512649579\\
1.6	0.440685990128363\\
1.61	0.455726467607147\\
1.62	0.47076694508593\\
1.63	0.485807422564714\\
1.64	0.627032451976002\\
1.65	0.642103832231163\\
1.66	0.657175212486323\\
1.67	0.672246592741484\\
1.68	0.687317972996644\\
1.69	0.702389353251805\\
1.7	0.717460733506965\\
1.71	0.732532113762126\\
1.72	0.747603494017286\\
1.73	0.762674874272447\\
1.74	0.777746254527607\\
1.75	0.792817634782768\\
1.76	0.807889015037928\\
1.77	0.822960395293089\\
1.78	0.838031775548249\\
1.79	0.85310315580341\\
1.8	0.86817453605857\\
1.81	0.883245916313731\\
1.82	0.898317296568891\\
1.83	0.913388676824052\\
1.84	0.928460057079213\\
1.85	0.943531437334373\\
1.86	0.958602817589534\\
1.87	0.973674197844694\\
1.88	0.988745578099855\\
1.88749182658461	1\\
1.88749182658461	0\\
1.89	0.00376784506378916\\
1.9	0.0188392253189458\\
1.91	0.0339106055741025\\
1.92	0.0489819858292589\\
1.93	0.0640533660844152\\
1.94	0.0791247463395716\\
1.95	0.094196126594728\\
1.96	0.109267506849884\\
1.97	0.124338887105041\\
1.98	0.139410267360198\\
1.99	0.154481647615356\\
2	0.169553027870514\\
2.01	0.184624408125672\\
2.02	0.199695788380829\\
2.03	0.214767168635987\\
2.04	0.229838548891145\\
2.05	0.244909929146303\\
2.06	0.259981309401459\\
2.07	0.275052689656614\\
2.08	0.290124069911768\\
2.09	0.305195450166923\\
2.1	0.320266830422078\\
2.11	0.335338210677233\\
2.12	0.350409590932388\\
2.13	0.365480971187543\\
2.14	0.380552351442698\\
2.15	0.395623731697853\\
2.16	0.410695111953008\\
2.17	0.425766492208163\\
2.18	0.440837872463318\\
2.19	0.455909252718473\\
2.2	0.470980632973628\\
2.21	0.486052013228783\\
2.22	0.547593844230277\\
2.23	0.562662357410882\\
2.24	0.577730870591487\\
2.25	0.592799383772092\\
2.26	0.607867896952697\\
2.27	0.622936410133302\\
2.28	0.638004923313907\\
2.29	0.653073436494512\\
2.3	0.668141949675117\\
2.31	0.683210462855722\\
2.32	0.698278976036327\\
2.33	0.713347489216932\\
2.34	0.728416002397537\\
2.35	0.743484515578142\\
2.36	0.758553028758747\\
2.37	0.773621541939352\\
2.38	0.788690055119957\\
2.39	0.803758568300562\\
2.4	0.818827081481167\\
2.41	0.833895594661772\\
2.42	0.848964107842377\\
2.43	0.864032621022982\\
2.44	0.879101134203587\\
2.45	0.894169647384192\\
2.46	0.909238160564797\\
2.47	0.924306673745402\\
2.48	0.939375186926007\\
2.49	0.954443700106612\\
2.5	0.969512213287217\\
2.51	0.984580726467822\\
2.52	0.999649239648427\\
2.52023435240161	1\\
2.52023435240161	0\\
2.53	0.0146164577851824\\
2.54	0.0296849709657829\\
2.55	0.044753484146383\\
2.56	0.0598219973269832\\
2.57	0.0748905105075839\\
2.58	0.0899590236881847\\
2.59	0.105027536868786\\
2.6	0.120096050049386\\
2.61	0.135164563229986\\
2.62	0.150233076410586\\
2.63	0.165301589591185\\
2.64	0.180370102771785\\
2.65	0.195438615952384\\
2.66	0.210507129132983\\
2.67	0.225575642313583\\
2.68	0.240644155494182\\
2.69	0.255712668674782\\
2.7	0.270781181855381\\
2.71	0.285849695035981\\
2.72	0.30091820821658\\
2.73	0.315986721397179\\
2.74	0.331055234577779\\
2.75	0.346123747758378\\
2.76	0.361192260938978\\
2.77	0.376260774119577\\
2.78	0.391329287300177\\
2.79	0.406397800480776\\
2.8	0.421466313661375\\
2.81	0.436534826841975\\
2.82	0.451603340022574\\
2.83	0.466671853203174\\
2.84	0.481740366383773\\
2.85	0.496808879564373\\
2.86	0.512203694892351\\
2.87	0.527272511713702\\
2.88	0.542341328535052\\
2.89	0.557410145356403\\
2.9	0.572478962177754\\
2.91	0.587547778999105\\
2.92	0.602616595820456\\
2.93	0.617685412641807\\
2.94	0.632754229463158\\
2.95	0.647823046284508\\
2.96	0.662891863105859\\
2.97	0.67796067992721\\
2.98	0.693029496748561\\
2.99	0.708098313569912\\
3	0.723167130391263\\
3.01	0.738235947212614\\
3.02	0.753304764033965\\
3.03	0.768373580855315\\
3.04	0.783442397676666\\
3.05	0.798511214498017\\
3.06	0.813580031319368\\
3.07	0.828648848140719\\
3.08	0.84371766496207\\
3.09	0.858786481783421\\
3.1	0.873855298604771\\
3.11	0.888924115426122\\
3.12	0.903992932247473\\
3.13	0.919061749068824\\
3.14	0.934130565890175\\
3.15	0.949199382711526\\
3.16	0.964268199532877\\
3.17	0.979337016354227\\
3.18	0.994405833175578\\
3.1837452160906	1\\
3.1837452160906	0\\
3.19	0.00934266642923958\\
3.2	0.0244114832505938\\
3.21	0.0394803000719482\\
3.22	0.0545491168933025\\
3.23	0.0696179337146565\\
3.24	0.0846867505360101\\
3.25	0.0997555673573638\\
3.26	0.114824384178717\\
3.27	0.129893201000071\\
3.28	0.144962017821425\\
3.29	0.160030834642778\\
3.3	0.175099651464132\\
3.31	0.190168468285486\\
3.32	0.205237285106839\\
3.33	0.220306101928193\\
3.34	0.235374918749546\\
3.35	0.2504437355709\\
3.36	0.265512552392257\\
3.37	0.280581369213613\\
3.38	0.295650186034969\\
3.39	0.310719002856326\\
3.4	0.325787819677682\\
3.41	0.340856636499039\\
3.42	0.355925453320395\\
3.43	0.370994270141752\\
3.44	0.386063086963108\\
3.45	0.401131903784464\\
3.46	0.416200720605821\\
3.47	0.431269537427177\\
3.48	0.446338354248534\\
3.49	0.46140717106989\\
3.5	0.476475987891246\\
3.51	0.491544804712603\\
3.52	0.506999726618331\\
3.53	0.522068618703822\\
3.54	0.537137510789312\\
3.55	0.552206402874802\\
3.56	0.567275294960292\\
3.57	0.582344187045783\\
3.58	0.597413079131273\\
3.59	0.612481971216763\\
3.6	0.627550863302253\\
3.61	0.642619755387744\\
3.62	0.657688647473234\\
3.63	0.672757539558724\\
3.64	0.687826431644214\\
3.65	0.702895323729704\\
3.66	0.717964215815195\\
3.67	0.733033107900685\\
3.68	0.748101999986175\\
3.69	0.763170892071665\\
3.7	0.778239784157156\\
3.71	0.793308676242646\\
3.72	0.808377568328136\\
3.73	0.823446460413626\\
3.74	0.838515352499116\\
3.75	0.853584244584607\\
3.76	0.868653136670097\\
3.77	0.883722028755587\\
3.78	0.898790920841077\\
3.79	0.913859812926568\\
3.8	0.928928705012058\\
3.81	0.943997597097548\\
3.82	0.959066489183038\\
3.83	0.974135381268528\\
3.84	0.989204273354019\\
3.84718995326869	1\\
3.84718995326869	0\\
3.85	0.00421928978393836\\
3.86	0.0192881818694325\\
3.87	0.0343570739549266\\
3.88	0.049425966040421\\
3.89	0.0644948581259154\\
3.9	0.0795637502114098\\
3.91	0.0946326422969042\\
3.92	0.109701534382399\\
3.93	0.124770426467893\\
3.94	0.139839318553386\\
3.95	0.154908210638879\\
3.96	0.169977102724372\\
3.97	0.185045994809865\\
3.98	0.200114886895358\\
3.99	0.215183778980851\\
4	0.230252671066344\\
4.01	0.245321563151837\\
4.02	0.260390455237332\\
4.03	0.275459347322828\\
4.04	0.290528239408323\\
4.05	0.305597131493819\\
4.06	0.320666023579315\\
4.07	0.335734915664811\\
4.08	0.350803807750307\\
4.09	0.365872699835802\\
4.1	0.380941591921298\\
4.11	0.396010484006794\\
4.12	0.41107937609229\\
4.13	0.426148268177785\\
4.14	0.441217160263281\\
4.15	0.456286052348777\\
4.16	0.471354944434273\\
4.17	0.486423836519769\\
4.18	0.504479567999839\\
4.19	0.51954844681047\\
4.2	0.534617325621101\\
4.21	0.549686204431732\\
4.22	0.564755083242364\\
4.23	0.579823962052995\\
4.24	0.594892840863626\\
4.25	0.609961719674257\\
4.26	0.625030598484889\\
4.27	0.64009947729552\\
4.28	0.655168356106151\\
4.29	0.670237234916782\\
4.3	0.685306113727414\\
4.31	0.700374992538045\\
4.32	0.715443871348676\\
4.33	0.730512750159307\\
4.34	0.745581628969939\\
4.35	0.76065050778057\\
4.36	0.775719386591201\\
4.37	0.790788265401832\\
4.38	0.805857144212463\\
4.39	0.820926023023095\\
4.4	0.835994901833726\\
4.41	0.851063780644357\\
4.42	0.866132659454988\\
4.43	0.88120153826562\\
4.44	0.896270417076251\\
4.45	0.911339295886882\\
4.46	0.926408174697513\\
4.47	0.941477053508145\\
4.48	0.956545932318776\\
4.49	0.971614811129407\\
4.5	0.986683689940038\\
4.50889302176572	1\\
4.50889302176572	0\\
4.51	0.00165757666916979\\
4.52	0.0167264554798042\\
4.53	0.0317953342904386\\
4.54	0.0468642131010733\\
4.55	0.061933091911708\\
4.56	0.077001970722342\\
4.57	0.092070849532976\\
4.58	0.10713972834361\\
4.59	0.122208607154244\\
4.6	0.137277485964878\\
4.61	0.152346364775512\\
4.62	0.167415243586146\\
4.63	0.18248412239678\\
4.64	0.197553001207414\\
4.65	0.212621880018048\\
4.66	0.227690758828682\\
4.67	0.242759637639316\\
4.68	0.257828516449952\\
4.69	0.272897395260588\\
4.7	0.287966274071225\\
4.71	0.303035152881862\\
4.72	0.318104031692499\\
4.73	0.333172910503136\\
4.74	0.348241789313772\\
4.75	0.363310668124409\\
4.76	0.378379546935046\\
4.77	0.393448425745683\\
4.78	0.408517304556319\\
4.79	0.423586183366956\\
4.8	0.438655062177593\\
4.81	0.45372394098823\\
4.82	0.468792819798867\\
4.83	0.483861698609503\\
4.84	0.49893057742014\\
4.85	0.51553419343631\\
4.86	0.530603073302564\\
4.87	0.545671953168817\\
4.88	0.560740833035071\\
4.89	0.575809712901324\\
4.9	0.590878592767578\\
4.91	0.605947472633831\\
4.92	0.621016352500085\\
4.93	0.636085232366338\\
4.94	0.651154112232592\\
4.95	0.666222992098845\\
4.96	0.681291871965099\\
4.97	0.696360751831352\\
4.98	0.711429631697606\\
4.99	0.726498511563859\\
5	0.741567391430113\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=blue] table[row sep=crcr]{%
x	y\\
0.9	1\\
1.5	1\\
2.2	1\\
2.9	1\\
5	1\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.446473477173827\\
0.01	0.462964917649974\\
0.02	0.47945635812612\\
0.03	0.495947798602266\\
0.04	0.511271479867396\\
0.05	0.526205908062186\\
0.06	0.541140336256977\\
0.07	0.556074764451767\\
0.08	0.571009192646558\\
0.09	0.585943620841348\\
0.1	0.600878049036139\\
0.11	0.615812477230929\\
0.12	0.63074690542572\\
0.13	0.64568133362051\\
0.14	0.660615761815301\\
0.15	0.675550190010091\\
0.16	0.690484618204882\\
0.17	0.705419046399672\\
0.18	0.720353474594463\\
0.19	0.735287902789253\\
0.2	0.750222330984044\\
0.21	0.765156759178834\\
0.22	0.780091187373625\\
0.23	0.795025615568415\\
0.24	0.809960043763206\\
0.25	0.824894471957996\\
0.26	0.839828900152787\\
0.27	0.854763328347578\\
0.28	0.869697756542368\\
0.29	0.884632184737159\\
0.3	0.899566612931949\\
0.31	0.91450104112674\\
0.32	0.92943546932153\\
0.33	0.944369897516321\\
0.34	0.959304325711111\\
0.35	0.974238753905902\\
0.36	0.989173182100692\\
0.36728631481995	1\\
0.36728631481995	0\\
0.37	0.00403229561259324\\
0.38	0.018966723807383\\
0.39	0.0339011520021729\\
0.4	0.0488355801969627\\
0.41	0.0637700083917524\\
0.42	0.0787044365865416\\
0.43	0.0936388647813307\\
0.44	0.10857329297612\\
0.45	0.123507721170909\\
0.46	0.138442149365699\\
0.47	0.15337657756049\\
0.48	0.16831100575528\\
0.49	0.183245433950071\\
0.5	0.198179862144861\\
0.51	0.213114290339652\\
0.52	0.228048718534442\\
0.53	0.242983146729233\\
0.54	0.257917574924023\\
0.55	0.272852003118814\\
0.56	0.287786431313604\\
0.57	0.302720859508395\\
0.58	0.317655287703186\\
0.59	0.332589715897976\\
0.6	0.347524144092767\\
0.61	0.362458572287557\\
0.62	0.377393000482348\\
0.63	0.392327428677138\\
0.64	0.407261856871929\\
0.65	0.422196285066719\\
0.66	0.43713071326151\\
0.67	0.4520651414563\\
0.68	0.466999569651091\\
0.69	0.481933997845881\\
0.7	0.496868426040672\\
0.71	0.353566068922261\\
0.72	0.368634434956316\\
0.73	0.38370280099037\\
0.74	0.398771167024424\\
0.75	0.413839533058479\\
0.76	0.428907899092533\\
0.77	0.443976265126588\\
0.78	0.459044631160642\\
0.79	0.474112997194697\\
0.8	0.489181363228751\\
0.81	0.504249729262806\\
0.82	0.51931809529686\\
0.83	0.534386461330915\\
0.84	0.549454827364969\\
0.85	0.564523193399024\\
0.86	0.579591559433078\\
0.87	0.594659925467133\\
0.88	0.609728291501187\\
0.89	0.624796657535242\\
0.9	0.639865023569296\\
0.91	0.654933389603351\\
0.92	0.670001755637405\\
0.93	0.68507012167146\\
0.94	0.700138487705514\\
0.95	0.715206853739569\\
0.96	0.730275219773623\\
0.97	0.745343585807678\\
0.98	0.760411951841732\\
0.99	0.775480317875787\\
1	0.790548683909841\\
1.01	0.805617049943895\\
1.02	0.82068541597795\\
1.03	0.835753782012004\\
1.04	0.850822148046059\\
1.05	0.865890514080113\\
1.06	0.880958880114168\\
1.07	0.896027246148222\\
1.08	0.911095612182277\\
1.09	0.926163978216331\\
1.1	0.941232344250386\\
1.11	0.95630071028444\\
1.12	0.971369076318495\\
1.13	0.986437442352549\\
1.13909097174663	1\\
1.13909097174663	0\\
1.14	0.0013561529430648\\
1.15	0.0164245189771181\\
1.16	0.0314928850111715\\
1.17	0.0465612510452246\\
1.18	0.0616296170792777\\
1.19	0.0766979831133308\\
1.2	0.0917663491473839\\
1.21	0.106834715181437\\
1.22	0.12190308121549\\
1.23	0.136971447249544\\
1.24	0.152039813283599\\
1.25	0.167108179317653\\
1.26	0.182176545351708\\
1.27	0.197244911385762\\
1.28	0.212313277419817\\
1.29	0.227381643453871\\
1.3	0.242450009487926\\
1.31	0.25751837552198\\
1.32	0.272586741556035\\
1.33	0.287655107590089\\
1.34	0.302723473624144\\
1.35	0.317791839658198\\
1.36	0.332860205692253\\
1.37	0.347928571726307\\
1.38	0.362996937760362\\
1.39	0.378065303794416\\
1.4	0.39313366982847\\
1.41	0.408202035862525\\
1.42	0.423270401896579\\
1.43	0.438338767930634\\
1.44	0.453407133964688\\
1.45	0.468475499998743\\
1.46	0.483543866032797\\
1.47	0.498612232066852\\
1.48	0.480683475617566\\
1.49	0.495754158343659\\
1.5	0.510824841069751\\
1.51	0.525895523795844\\
1.52	0.540966206521937\\
1.53	0.55603688924803\\
1.54	0.571107571974122\\
1.55	0.586178254700215\\
1.56	0.601248937426308\\
1.57	0.6163196201524\\
1.58	0.631390302878493\\
1.59	0.646460985604586\\
1.6	0.661531668330678\\
1.61	0.676602351056771\\
1.62	0.691673033782864\\
1.63	0.706743716508956\\
1.64	0.721814399235049\\
1.65	0.736885081961142\\
1.66	0.751955764687234\\
1.67	0.767026447413327\\
1.68	0.78209713013942\\
1.69	0.797167812865513\\
1.7	0.812238495591605\\
1.71	0.827309178317698\\
1.72	0.842379861043791\\
1.73	0.857450543769883\\
1.74	0.872521226495976\\
1.75	0.887591909222069\\
1.76	0.902662591948161\\
1.77	0.917733274674254\\
1.78	0.932803957400347\\
1.79	0.947874640126439\\
1.8	0.962945322852532\\
1.81	0.978016005578625\\
1.82	0.993086688304717\\
1.82459311079478	1\\
1.82459311079478	0\\
1.83	0.00813816867209048\\
1.84	0.023208851398184\\
1.85	0.0382795341242773\\
1.86	0.0533502168503707\\
1.87	0.0684208995764644\\
1.88	0.0834915823025584\\
1.89	0.0985622650286525\\
1.9	0.113632947754747\\
1.91	0.12870363048084\\
1.92	0.143774313206933\\
1.93	0.158844995933026\\
1.94	0.173915678659118\\
1.95	0.188986361385211\\
1.96	0.204057044111304\\
1.97	0.219127726837396\\
1.98	0.234198409563489\\
1.99	0.249269092289582\\
2	0.264339775015675\\
2.01	0.279410457741767\\
2.02	0.29448114046786\\
2.03	0.309551823193953\\
2.04	0.324622505920045\\
2.05	0.339693188646138\\
2.06	0.354763871372231\\
2.07	0.369834554098323\\
2.08	0.384905236824416\\
2.09	0.399975919550509\\
2.1	0.415046602276601\\
2.11	0.430117285002694\\
2.12	0.445187967728787\\
2.13	0.460258650454879\\
2.14	0.475329333180972\\
2.15	0.490400015907065\\
2.16	0.458073032273479\\
2.17	0.47314268948259\\
2.18	0.4882123466917\\
2.19	0.50328200390081\\
2.2	0.51835166110992\\
2.21	0.533421318319031\\
2.22	0.548490975528141\\
2.23	0.563560632737251\\
2.24	0.578630289946361\\
2.25	0.593699947155472\\
2.26	0.608769604364582\\
2.27	0.623839261573692\\
2.28	0.638908918782802\\
2.29	0.653978575991913\\
2.3	0.669048233201023\\
2.31	0.684117890410133\\
2.32	0.699187547619243\\
2.33	0.714257204828354\\
2.34	0.729326862037464\\
2.35	0.744396519246574\\
2.36	0.759466176455684\\
2.37	0.774535833664795\\
2.38	0.789605490873905\\
2.39	0.804675148083015\\
2.4	0.819744805292125\\
2.41	0.834814462501235\\
2.42	0.849884119710346\\
2.43	0.864953776919456\\
2.44	0.880023434128566\\
2.45	0.895093091337676\\
2.46	0.910162748546787\\
2.47	0.925232405755897\\
2.48	0.940302062965007\\
2.49	0.955371720174117\\
2.5	0.970441377383228\\
2.51	0.985511034592338\\
2.51969741781118	1\\
2.51969741781118	0\\
2.52	0.000452089716273368\\
2.53	0.0155217469253857\\
2.54	0.030591404134498\\
2.55	0.0456610613436103\\
2.56	0.0607307185527226\\
2.57	0.0758003757618343\\
2.58	0.090870032970946\\
2.59	0.105939690180058\\
2.6	0.121009347389169\\
2.61	0.136079004598282\\
2.62	0.151148661807395\\
2.63	0.166218319016508\\
2.64	0.181287976225621\\
2.65	0.196357633434734\\
2.66	0.211427290643847\\
2.67	0.22649694785296\\
2.68	0.241566605062073\\
2.69	0.256636262271185\\
2.7	0.271705919480295\\
2.71	0.286775576689405\\
2.72	0.301845233898516\\
2.73	0.316914891107626\\
2.74	0.331984548316736\\
2.75	0.347054205525846\\
2.76	0.362123862734957\\
2.77	0.377193519944067\\
2.78	0.392263177153177\\
2.79	0.407332834362287\\
2.8	0.422402491571397\\
2.81	0.437472148780508\\
2.82	0.452541805989618\\
2.83	0.467611463198728\\
2.84	0.482681120407838\\
2.85	0.497750777616949\\
2.86	0.513282680396911\\
2.87	0.528351288913222\\
2.88	0.543419897429533\\
2.89	0.558488505945844\\
2.9	0.573557114462155\\
2.91	0.588625722978466\\
2.92	0.603694331494777\\
2.93	0.618762940011088\\
2.94	0.633831548527399\\
2.95	0.64890015704371\\
2.96	0.663968765560021\\
2.97	0.679037374076332\\
2.98	0.694105982592643\\
2.99	0.709174591108954\\
3	0.724243199625265\\
3.01	0.739311808141576\\
3.02	0.754380416657887\\
3.03	0.769449025174198\\
3.04	0.784517633690509\\
3.05	0.79958624220682\\
3.06	0.81465485072313\\
3.07	0.829723459239441\\
3.08	0.844792067755752\\
3.09	0.859860676272063\\
3.1	0.874929284788374\\
3.11	0.889997893304685\\
3.12	0.905066501820996\\
3.13	0.920135110337307\\
3.14	0.935203718853618\\
3.15	0.950272327369929\\
3.16	0.96534093588624\\
3.17	0.980409544402551\\
3.18	0.995478152918862\\
3.18303089377059	1\\
3.18303089377059	0\\
3.19	0.0103973398762537\\
3.2	0.0254659483925634\\
3.21	0.040534556908873\\
3.22	0.0556031654251826\\
3.23	0.0706717739414922\\
3.24	0.0857403824578017\\
3.25	0.100808990974111\\
3.26	0.115877599490421\\
3.27	0.130946208006731\\
3.28	0.146014816523042\\
3.29	0.161083425039353\\
3.3	0.176152033555664\\
3.31	0.191220642071975\\
3.32	0.206289250588286\\
3.33	0.221357859104597\\
3.34	0.236426467620908\\
3.35	0.251495076137219\\
3.36	0.26656368465353\\
3.37	0.281632293169841\\
3.38	0.296700901686152\\
3.39	0.311769510202463\\
3.4	0.326838118718774\\
3.41	0.341906727235085\\
3.42	0.356975335751396\\
3.43	0.372043944267707\\
3.44	0.387112552784018\\
3.45	0.402181161300329\\
3.46	0.41724976981664\\
3.47	0.432318378332951\\
3.48	0.447386986849262\\
3.49	0.462455595365573\\
3.5	0.477524203881884\\
3.51	0.492592812398195\\
3.52	0.513162213470921\\
3.53	0.528231058356911\\
3.54	0.543299903242902\\
3.55	0.558368748128892\\
3.56	0.573437593014882\\
3.57	0.588506437900873\\
3.58	0.603575282786863\\
3.59	0.618644127672853\\
3.6	0.633712972558844\\
3.61	0.648781817444834\\
3.62	0.663850662330825\\
3.63	0.678919507216815\\
3.64	0.693988352102805\\
3.65	0.709057196988796\\
3.66	0.724126041874786\\
3.67	0.739194886760776\\
3.68	0.754263731646767\\
3.69	0.769332576532757\\
3.7	0.784401421418747\\
3.71	0.799470266304738\\
3.72	0.814539111190728\\
3.73	0.829607956076719\\
3.74	0.844676800962709\\
3.75	0.859745645848699\\
3.76	0.87481449073469\\
3.77	0.88988333562068\\
3.78	0.90495218050667\\
3.79	0.920021025392661\\
3.8	0.935089870278651\\
3.81	0.950158715164641\\
3.82	0.965227560050632\\
3.83	0.980296404936622\\
3.84	0.995365249822613\\
3.84308320391596	1\\
3.84308320391596	0\\
3.85	0.0103975029713351\\
3.86	0.025466347857328\\
3.87	0.040535192743321\\
3.88	0.0556040376293141\\
3.89	0.0706728825153073\\
3.9	0.0857417274013004\\
3.91	0.100810572287294\\
3.92	0.115879417173287\\
3.93	0.13094826205928\\
3.94	0.146017106945273\\
3.95	0.161085951831266\\
3.96	0.176154796717259\\
3.97	0.191223641603252\\
3.98	0.206292486489246\\
3.99	0.221361331375239\\
4	0.236430176261232\\
4.01	0.251499021147225\\
4.02	0.266567866033215\\
4.03	0.281636710919205\\
4.04	0.296705555805196\\
4.05	0.311774400691186\\
4.06	0.326843245577176\\
4.07	0.341912090463167\\
4.08	0.356980935349157\\
4.09	0.372049780235148\\
4.1	0.387118625121138\\
4.11	0.402187470007128\\
4.12	0.417256314893119\\
4.13	0.432325159779109\\
4.14	0.447394004665099\\
4.15	0.46246284955109\\
4.16	0.47753169443708\\
4.17	0.49260053932307\\
4.18	0.507801797583891\\
4.19	0.522870684059091\\
4.2	0.537939570534291\\
4.21	0.553008457009492\\
4.22	0.568077343484692\\
4.23	0.583146229959892\\
4.24	0.598215116435092\\
4.25	0.613284002910292\\
4.26	0.628352889385493\\
4.27	0.643421775860693\\
4.28	0.658490662335893\\
4.29	0.673559548811093\\
4.3	0.688628435286293\\
4.31	0.703697321761494\\
4.32	0.718766208236694\\
4.33	0.733835094711894\\
4.34	0.748903981187094\\
4.35	0.763972867662295\\
4.36	0.779041754137495\\
4.37	0.794110640612695\\
4.38	0.809179527087895\\
4.39	0.824248413563095\\
4.4	0.839317300038296\\
4.41	0.854386186513496\\
4.42	0.869455072988696\\
4.43	0.884523959463896\\
4.44	0.899592845939096\\
4.45	0.914661732414297\\
4.46	0.929730618889497\\
4.47	0.944799505364697\\
4.48	0.959868391839897\\
4.49	0.974937278315098\\
4.5	0.990006164790298\\
4.50667743959668	1\\
4.50667743959668	0\\
4.51	0.00497273253681789\\
4.52	0.0200416190120237\\
4.53	0.0351105054872294\\
4.54	0.0501793919624352\\
4.55	0.065248278437641\\
4.56	0.0803171649128467\\
4.57	0.0953860513880525\\
4.58	0.110454937863258\\
4.59	0.125523824338464\\
4.6	0.14059271081367\\
4.61	0.155661597288876\\
4.62	0.170730483764081\\
4.63	0.185799370239287\\
4.64	0.200868256714493\\
4.65	0.215937143189699\\
4.66	0.231006029664904\\
4.67	0.24607491614011\\
4.68	0.261143802615316\\
4.69	0.276212689090522\\
4.7	0.291281575565727\\
4.71	0.306350462040933\\
4.72	0.321419348516139\\
4.73	0.336488234991345\\
4.74	0.35155712146655\\
4.75	0.366626007941756\\
4.76	0.381694894416962\\
4.77	0.396763780892168\\
4.78	0.411832667367374\\
4.79	0.426901553842579\\
4.8	0.441970440317785\\
4.81	0.457039326792991\\
4.82	0.472108213268197\\
4.83	0.487177099743402\\
4.84	0.500588407645435\\
4.85	0.515657286542775\\
4.86	0.530726165440114\\
4.87	0.545795044337454\\
4.88	0.560863923234794\\
4.89	0.575932802132133\\
4.9	0.591001681029473\\
4.91	0.606070559926812\\
4.92	0.621139438824152\\
4.93	0.636208317721492\\
4.94	0.651277196618831\\
4.95	0.666346075516171\\
4.96	0.681414954413511\\
4.97	0.69648383331085\\
4.98	0.71155271220819\\
4.99	0.72662159110553\\
5	0.741690470002869\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.448146544466719\\
0.01	0.460931417293201\\
0.02	0.473716290119684\\
0.03	0.486501162946166\\
0.04	0.499286035772648\\
0.05	0.514969551164044\\
0.06	0.530838086293626\\
0.07	0.546706621423208\\
0.08	0.562575156552789\\
0.09	0.578443691682371\\
0.1	0.594312226811953\\
0.11	0.610180761941535\\
0.12	0.626049297071116\\
0.13	0.641917832200698\\
0.14	0.65778636733028\\
0.15	0.673654902459862\\
0.16	0.689523437589443\\
0.17	0.705391972719025\\
0.18	0.721260507848607\\
0.19	0.737129042978189\\
0.2	0.75299757810777\\
0.21	0.768866113237352\\
0.22	0.784734648366934\\
0.23	0.800603183496516\\
0.24	0.816471718626097\\
0.25	0.832340253755679\\
0.26	0.848208788885261\\
0.27	0.864077324014843\\
0.28	0.879945859144424\\
0.29	0.895814394274006\\
0.3	0.911682929403588\\
0.31	0.92755146453317\\
0.32	0.943419999662751\\
0.33	0.959288534792333\\
0.34	0.975157069921915\\
0.35	0.991025605051497\\
0.355680764405633	1\\
0.355680764405633	0\\
0.36	0.00682347010572149\\
0.37	0.0226920052353064\\
0.38	0.0385605403648911\\
0.39	0.0544290754944756\\
0.4	0.0702976106240601\\
0.41	0.0861661457536447\\
0.42	0.102034680883229\\
0.43	0.117903216012814\\
0.44	0.133771751142398\\
0.45	0.149640286271983\\
0.46	0.165508821401567\\
0.47	0.181377356531152\\
0.48	0.197245891660736\\
0.49	0.213114426790321\\
0.5	0.228982961919905\\
0.51	0.24485149704949\\
0.52	0.260720032179076\\
0.53	0.276588567308664\\
0.54	0.292457102438251\\
0.55	0.308325637567838\\
0.56	0.324194172697426\\
0.57	0.340062707827013\\
0.58	0.3559312429566\\
0.59	0.371799778086187\\
0.6	0.387668313215775\\
0.61	0.403536848345362\\
0.62	0.419405383474949\\
0.63	0.435273918604537\\
0.64	0.451142453734124\\
0.65	0.467010988863711\\
0.66	0.482879523993299\\
0.67	0.498748059122886\\
0.68	0.328069458424669\\
0.69	0.34323446444044\\
0.7	0.358399470456212\\
0.71	0.373564476471984\\
0.72	0.388729482487755\\
0.73	0.403894488503527\\
0.74	0.419059494519298\\
0.75	0.43422450053507\\
0.76	0.449389506550841\\
0.77	0.464554512566613\\
0.78	0.479719518582384\\
0.79	0.494884524598156\\
0.8	0.510049530613927\\
0.81	0.525214536629699\\
0.82	0.54037954264547\\
0.83	0.555544548661242\\
0.84	0.570709554677013\\
0.85	0.585874560692785\\
0.86	0.601039566708557\\
0.87	0.616204572724328\\
0.88	0.6313695787401\\
0.89	0.646534584755871\\
0.9	0.661699590771643\\
0.91	0.676864596787414\\
0.92	0.692029602803186\\
0.93	0.707194608818957\\
0.94	0.722359614834729\\
0.95	0.7375246208505\\
0.96	0.752689626866272\\
0.97	0.767854632882043\\
0.98	0.783019638897815\\
0.99	0.798184644913586\\
1	0.813349650929358\\
1.01	0.828514656945129\\
1.02	0.843679662960901\\
1.03	0.858844668976673\\
1.04	0.874009674992444\\
1.05	0.889174681008216\\
1.06	0.904339687023987\\
1.07	0.919504693039759\\
1.08	0.93466969905553\\
1.09	0.949834705071302\\
1.1	0.964999711087073\\
1.11	0.980164717102845\\
1.12	0.995329723118616\\
1.12308592338168	1\\
1.12308592338168	0\\
1.13	0.0104638541508826\\
1.14	0.0256288601666544\\
1.15	0.0407938661824261\\
1.16	0.0559588721981976\\
1.17	0.0711238782139692\\
1.18	0.0862888842297407\\
1.19	0.101453890245512\\
1.2	0.116618896261284\\
1.21	0.131783902277055\\
1.22	0.146948908292827\\
1.23	0.162113914308598\\
1.24	0.17727892032437\\
1.25	0.192443926340141\\
1.26	0.207608932355913\\
1.27	0.222773938371684\\
1.28	0.237938944387456\\
1.29	0.253103950403228\\
1.3	0.268268956418999\\
1.31	0.283433962434771\\
1.32	0.298598968450542\\
1.33	0.313763974466314\\
1.34	0.328928980482085\\
1.35	0.344093986497857\\
1.36	0.359258992513628\\
1.37	0.3744239985294\\
1.38	0.389589004545171\\
1.39	0.404754010560943\\
1.4	0.419919016576714\\
1.41	0.435084022592486\\
1.42	0.450249028608257\\
1.43	0.465414034624029\\
1.44	0.480579040639801\\
1.45	0.495744046655572\\
1.46	0.498700509541548\\
1.47	0.513757715110594\\
1.48	0.528814920679641\\
1.49	0.543872126248688\\
1.5	0.558929331817734\\
1.51	0.573986537386781\\
1.52	0.589043742955828\\
1.53	0.604100948524875\\
1.54	0.619158154093921\\
1.55	0.634215359662968\\
1.56	0.649272565232015\\
1.57	0.664329770801062\\
1.58	0.679386976370108\\
1.59	0.694444181939155\\
1.6	0.709501387508202\\
1.61	0.724558593077249\\
1.62	0.739615798646296\\
1.63	0.754673004215342\\
1.64	0.769730209784389\\
1.65	0.784787415353436\\
1.66	0.799844620922483\\
1.67	0.814901826491529\\
1.68	0.829959032060576\\
1.69	0.845016237629623\\
1.7	0.86007344319867\\
1.71	0.875130648767717\\
1.72	0.890187854336763\\
1.73	0.90524505990581\\
1.74	0.920302265474857\\
1.75	0.935359471043904\\
1.76	0.95041667661295\\
1.77	0.965473882181997\\
1.78	0.980531087751044\\
1.79	0.995588293320091\\
1.79295062886237	1\\
1.79295062886237	0\\
1.8	0.0105400438983302\\
1.81	0.0255972494673735\\
1.82	0.0406544550364168\\
1.83	0.0557116606054601\\
1.84	0.070768866174503\\
1.85	0.0858260717435456\\
1.86	0.100883277312588\\
1.87	0.115940482881631\\
1.88	0.130997688450674\\
1.89	0.146054894019718\\
1.9	0.161112099588762\\
1.91	0.176169305157806\\
1.92	0.19122651072685\\
1.93	0.206283716295894\\
1.94	0.221340921864938\\
1.95	0.236398127433982\\
1.96	0.251455333003026\\
1.97	0.266512538572067\\
1.98	0.281569744141108\\
1.99	0.296626949710149\\
2	0.311684155279191\\
2.01	0.326741360848232\\
2.02	0.341798566417273\\
2.03	0.356855771986314\\
2.04	0.371912977555355\\
2.05	0.386970183124397\\
2.06	0.402027388693438\\
2.07	0.417084594262479\\
2.08	0.43214179983152\\
2.09	0.447199005400562\\
2.1	0.462256210969603\\
2.11	0.477313416538644\\
2.12	0.492370622107685\\
2.13	0.438622414082524\\
2.14	0.45369189690937\\
2.15	0.468761379736216\\
2.16	0.483830862563062\\
2.17	0.498900345389908\\
2.18	0.513969828216755\\
2.19	0.529039311043601\\
2.2	0.544108793870447\\
2.21	0.559178276697293\\
2.22	0.574247759524139\\
2.23	0.589317242350985\\
2.24	0.604386725177831\\
2.25	0.619456208004677\\
2.26	0.634525690831523\\
2.27	0.649595173658369\\
2.28	0.664664656485215\\
2.29	0.679734139312061\\
2.3	0.694803622138907\\
2.31	0.709873104965753\\
2.32	0.724942587792599\\
2.33	0.740012070619445\\
2.34	0.755081553446291\\
2.35	0.770151036273138\\
2.36	0.785220519099984\\
2.37	0.80029000192683\\
2.38	0.815359484753676\\
2.39	0.830428967580522\\
2.4	0.845498450407368\\
2.41	0.860567933234214\\
2.42	0.87563741606106\\
2.43	0.890706898887906\\
2.44	0.905776381714752\\
2.45	0.920845864541598\\
2.46	0.935915347368444\\
2.47	0.95098483019529\\
2.48	0.966054313022136\\
2.49	0.981123795848982\\
2.5	0.996193278675828\\
2.50254491646447	1\\
2.50254491646447	0\\
2.51	0.0111514172918664\\
2.52	0.0262209001187128\\
2.53	0.0412903829455594\\
2.54	0.0563598657724062\\
2.55	0.0714293485992525\\
2.56	0.0864988314260986\\
2.57	0.101568314252945\\
2.58	0.116637797079791\\
2.59	0.131707279906637\\
2.6	0.146776762733483\\
2.61	0.161846245560329\\
2.62	0.176915728387175\\
2.63	0.191985211214021\\
2.64	0.207054694040867\\
2.65	0.222124176867713\\
2.66	0.237193659694559\\
2.67	0.252263142521405\\
2.68	0.267332625348251\\
2.69	0.282402108175097\\
2.7	0.297471591001943\\
2.71	0.312541073828789\\
2.72	0.327610556655636\\
2.73	0.342680039482482\\
2.74	0.357749522309328\\
2.75	0.372819005136174\\
2.76	0.38788848796302\\
2.77	0.402957970789866\\
2.78	0.418027453616712\\
2.79	0.433096936443558\\
2.8	0.448166419270404\\
2.81	0.46323590209725\\
2.82	0.478305384924096\\
2.83	0.493374867750942\\
2.84	0.495408918482659\\
2.85	0.510477813006099\\
2.86	0.525546707529539\\
2.87	0.540615602052979\\
2.88	0.555684496576419\\
2.89	0.570753391099859\\
2.9	0.585822285623299\\
2.91	0.600891180146739\\
2.92	0.615960074670179\\
2.93	0.631028969193619\\
2.94	0.646097863717059\\
2.95	0.661166758240499\\
2.96	0.676235652763939\\
2.97	0.69130454728738\\
2.98	0.70637344181082\\
2.99	0.72144233633426\\
3	0.7365112308577\\
3.01	0.75158012538114\\
3.02	0.76664901990458\\
3.03	0.78171791442802\\
3.04	0.79678680895146\\
3.05	0.8118557034749\\
3.06	0.82692459799834\\
3.07	0.84199349252178\\
3.08	0.85706238704522\\
3.09	0.87213128156866\\
3.1	0.8872001760921\\
3.11	0.902269070615541\\
3.12	0.917337965138981\\
3.13	0.932406859662421\\
3.14	0.947475754185861\\
3.15	0.962544648709301\\
3.16	0.977613543232741\\
3.17	0.992682437756181\\
3.17487749738344	1\\
3.17487749738344	0\\
3.18	0.00768513620695323\\
3.19	0.0227540307303909\\
3.2	0.0378229252538287\\
3.21	0.0528918197772667\\
3.22	0.0679607143007044\\
3.23	0.0830296088241417\\
3.24	0.098098503347579\\
3.25	0.113167397871016\\
3.26	0.128236292394454\\
3.27	0.143305186917891\\
3.28	0.158374081441328\\
3.29	0.173442975964765\\
3.3	0.188511870488203\\
3.31	0.20358076501164\\
3.32	0.218649659535077\\
3.33	0.233718554058515\\
3.34	0.248787448581952\\
3.35	0.263856343105392\\
3.36	0.278925237628832\\
3.37	0.293994132152272\\
3.38	0.309063026675712\\
3.39	0.324131921199152\\
3.4	0.339200815722592\\
3.41	0.354269710246032\\
3.42	0.369338604769472\\
3.43	0.384407499292912\\
3.44	0.399476393816352\\
3.45	0.414545288339792\\
3.46	0.429614182863232\\
3.47	0.444683077386673\\
3.48	0.459751971910113\\
3.49	0.474820866433553\\
3.5	0.489889760956993\\
3.51	0.498253021517628\\
3.52	0.513321991353957\\
3.53	0.528390961190286\\
3.54	0.543459931026616\\
3.55	0.558528900862945\\
3.56	0.573597870699274\\
3.57	0.588666840535604\\
3.58	0.603735810371933\\
3.59	0.618804780208262\\
3.6	0.633873750044592\\
3.61	0.648942719880921\\
3.62	0.66401168971725\\
3.63	0.67908065955358\\
3.64	0.694149629389909\\
3.65	0.709218599226238\\
3.66	0.724287569062568\\
3.67	0.739356538898897\\
3.68	0.754425508735226\\
3.69	0.769494478571556\\
3.7	0.784563448407885\\
3.71	0.799632418244214\\
3.72	0.814701388080543\\
3.73	0.829770357916873\\
3.74	0.844839327753202\\
3.75	0.859908297589531\\
3.76	0.874977267425861\\
3.77	0.89004623726219\\
3.78	0.905115207098519\\
3.79	0.920184176934849\\
3.8	0.935253146771178\\
3.81	0.950322116607507\\
3.82	0.965391086443837\\
3.83	0.980460056280166\\
3.84	0.995529026116495\\
3.84297682844299	1\\
3.84297682844299	0\\
3.85	0.0105482788854294\\
3.86	0.0256172487217573\\
3.87	0.0406862185580853\\
3.88	0.0557551883944132\\
3.89	0.0708241582307411\\
3.9	0.0858931280670691\\
3.91	0.100962097903397\\
3.92	0.116031067739725\\
3.93	0.131100037576052\\
3.94	0.146169007412379\\
3.95	0.161237977248705\\
3.96	0.176306947085032\\
3.97	0.191375916921359\\
3.98	0.206444886757685\\
3.99	0.221513856594012\\
4	0.236582826430338\\
4.01	0.251651796266665\\
4.02	0.266720766102994\\
4.03	0.281789735939324\\
4.04	0.296858705775653\\
4.05	0.311927675611982\\
4.06	0.326996645448312\\
4.07	0.342065615284641\\
4.08	0.35713458512097\\
4.09	0.3722035549573\\
4.1	0.387272524793629\\
4.11	0.402341494629958\\
4.12	0.417410464466288\\
4.13	0.432479434302617\\
4.14	0.447548404138946\\
4.15	0.462617373975276\\
4.16	0.477686343811605\\
4.17	0.492755313647934\\
4.18	0.507874725485647\\
4.19	0.522943608431581\\
4.2	0.538012491377516\\
4.21	0.55308137432345\\
4.22	0.568150257269385\\
4.23	0.583219140215319\\
4.24	0.598288023161253\\
4.25	0.613356906107188\\
4.26	0.628425789053122\\
4.27	0.643494671999057\\
4.28	0.658563554944991\\
4.29	0.673632437890926\\
4.3	0.68870132083686\\
4.31	0.703770203782795\\
4.32	0.718839086728729\\
4.33	0.733907969674663\\
4.34	0.748976852620598\\
4.35	0.764045735566532\\
4.36	0.779114618512467\\
4.37	0.794183501458401\\
4.38	0.809252384404336\\
4.39	0.82432126735027\\
4.4	0.839390150296205\\
4.41	0.854459033242139\\
4.42	0.869527916188073\\
4.43	0.884596799134008\\
4.44	0.899665682079942\\
4.45	0.914734565025877\\
4.46	0.929803447971811\\
4.47	0.944872330917746\\
4.48	0.95994121386368\\
4.49	0.975010096809615\\
4.5	0.990078979755549\\
4.50659447606577	1\\
4.50659447606577	0\\
4.51	0.00512342020161907\\
4.52	0.0201923031475575\\
4.53	0.0352611860934958\\
4.54	0.0503300690394344\\
4.55	0.065398951985373\\
4.56	0.0804678349313116\\
4.57	0.0955367178772503\\
4.58	0.110605600823189\\
4.59	0.125674483769127\\
4.6	0.140743366715065\\
4.61	0.155812249661002\\
4.62	0.170881132606939\\
4.63	0.185950015552876\\
4.64	0.201018898498814\\
4.65	0.216087781444751\\
4.66	0.231156664390688\\
4.67	0.246225547336625\\
4.68	0.261294430282564\\
4.69	0.276363313228504\\
4.7	0.291432196174444\\
4.71	0.306501079120384\\
4.72	0.321569962066324\\
4.73	0.336638845012264\\
4.74	0.351707727958204\\
4.75	0.366776610904144\\
4.76	0.381845493850084\\
4.77	0.396914376796024\\
4.78	0.411983259741964\\
4.79	0.427052142687904\\
4.8	0.442121025633844\\
4.81	0.457189908579784\\
4.82	0.472258791525724\\
4.83	0.487327674471664\\
4.84	0.500663635676438\\
4.85	0.515732517273151\\
4.86	0.530801398869865\\
4.87	0.545870280466579\\
4.88	0.560939162063292\\
4.89	0.576008043660006\\
4.9	0.59107692525672\\
4.91	0.606145806853434\\
4.92	0.621214688450147\\
4.93	0.636283570046861\\
4.94	0.651352451643575\\
4.95	0.666421333240288\\
4.96	0.681490214837002\\
4.97	0.696559096433716\\
4.98	0.71162797803043\\
4.99	0.726696859627143\\
5	0.741765741223857\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0627926552319181\\
0.01	0.0795552042517193\\
0.02	0.0963177532715205\\
0.03	0.113080302291322\\
0.04	0.129842851311123\\
0.05	0.146605400330926\\
0.06	0.163367949350728\\
0.07	0.180130498370531\\
0.08	0.196893047390333\\
0.09	0.213655596410136\\
0.1	0.230418145429939\\
0.11	0.247180694449741\\
0.12	0.263943243469541\\
0.13	0.280705792489341\\
0.14	0.297468341509141\\
0.15	0.314230890528941\\
0.16	0.330993439548741\\
0.17	0.34775598856854\\
0.18	0.36451853758834\\
0.19	0.38128108660814\\
0.2	0.39804363562794\\
0.21	0.414806184647739\\
0.22	0.431568733667539\\
0.23	0.448331282687339\\
0.24	0.465093831707139\\
0.25	0.481856380726939\\
0.26	0.498618929746738\\
0.27	0.513922347611733\\
0.28	0.529081455802077\\
0.29	0.54424056399242\\
0.3	0.559399672182764\\
0.31	0.574558780373107\\
0.32	0.589717888563451\\
0.33	0.604876996753794\\
0.34	0.620036104944138\\
0.35	0.635195213134481\\
0.36	0.650354321324825\\
0.37	0.665513429515168\\
0.38	0.680672537705512\\
0.39	0.695831645895855\\
0.4	0.710990754086198\\
0.41	0.726149862276542\\
0.42	0.741308970466885\\
0.43	0.756468078657229\\
0.44	0.771627186847572\\
0.45	0.786786295037916\\
0.46	0.801945403228259\\
0.47	0.817104511418603\\
0.48	0.832263619608946\\
0.49	0.84742272779929\\
0.5	0.862581835989633\\
0.51	0.877740944179977\\
0.52	0.89290005237032\\
0.53	0.908059160560664\\
0.54	0.923218268751007\\
0.55	0.938377376941351\\
0.56	0.953536485131694\\
0.57	0.968695593322038\\
0.58	0.983854701512381\\
0.59	0.999013809702725\\
0.590653791949634	1\\
0.590653791949634	0\\
0.6	0.0140979706170147\\
0.61	0.0292570788073529\\
0.62	0.0444161869976915\\
0.63	0.0595752951880302\\
0.64	0.0747344033783683\\
0.65	0.0898935115687062\\
0.66	0.105052619759044\\
0.67	0.120211727949382\\
0.68	0.13537083613972\\
0.69	0.150529944330058\\
0.7	0.165689052520396\\
0.71	0.180848160710734\\
0.72	0.196007268901072\\
0.73	0.21116637709141\\
0.74	0.226325485281748\\
0.75	0.241484593472086\\
0.76	0.256643701662424\\
0.77	0.271802809852762\\
0.78	0.2869619180431\\
0.79	0.302121026233437\\
0.8	0.317280134423775\\
0.81	0.332439242614113\\
0.82	0.347598350804451\\
0.83	0.362757458994789\\
0.84	0.377916567185127\\
0.85	0.393075675375465\\
0.86	0.408234783565803\\
0.87	0.423393891756141\\
0.88	0.438552999946479\\
0.89	0.453712108136817\\
0.9	0.468871216327155\\
0.91	0.484030324517493\\
0.92	0.499189432707831\\
0.93	0.692292860385865\\
0.94	0.707305449309378\\
0.95	0.722318038232891\\
0.96	0.737330627156404\\
0.97	0.752343216079917\\
0.98	0.76735580500343\\
0.99	0.782368393926943\\
1	0.797380982850457\\
1.01	0.81239357177397\\
1.02	0.827406160697483\\
1.03	0.842418749620996\\
1.04	0.857431338544509\\
1.05	0.872443927468022\\
1.06	0.887456516391535\\
1.07	0.902469105315048\\
1.08	0.917481694238561\\
1.09	0.932494283162074\\
1.1	0.947506872085587\\
1.11	0.962519461009101\\
1.12	0.977532049932614\\
1.13	0.992544638856127\\
1.13498297871598	1\\
1.13498297871598	0\\
1.14	0.00750629446175672\\
1.15	0.0225188833852702\\
1.16	0.0375314723087835\\
1.17	0.0525440612322965\\
1.18	0.0675566501558096\\
1.19	0.0825692390793227\\
1.2	0.0975818280028358\\
1.21	0.112594416926349\\
1.22	0.127607005849862\\
1.23	0.142619594773375\\
1.24	0.157632183696888\\
1.25	0.172644772620401\\
1.26	0.187657361543914\\
1.27	0.202669950467427\\
1.28	0.217682539390941\\
1.29	0.232695128314454\\
1.3	0.247707717237967\\
1.31	0.26272030616148\\
1.32	0.277732895084993\\
1.33	0.292745484008506\\
1.34	0.307758072932019\\
1.35	0.322770661855532\\
1.36	0.337783250779045\\
1.37	0.352795839702558\\
1.38	0.367808428626071\\
1.39	0.382821017549585\\
1.4	0.397833606473098\\
1.41	0.412846195396611\\
1.42	0.427858784320124\\
1.43	0.442871373243637\\
1.44	0.45788396216715\\
1.45	0.472896551090663\\
1.46	0.487909140014176\\
1.47	0.464024959850382\\
1.48	0.4790970376346\\
1.49	0.494169115418817\\
1.5	0.509241193203034\\
1.51	0.524313270987251\\
1.52	0.539385348771469\\
1.53	0.554457426555686\\
1.54	0.569529504339903\\
1.55	0.58460158212412\\
1.56	0.599673659908338\\
1.57	0.614745737692555\\
1.58	0.629817815476772\\
1.59	0.644889893260989\\
1.6	0.659961971045207\\
1.61	0.675034048829424\\
1.62	0.690106126613641\\
1.63	0.705178204397858\\
1.64	0.720250282182076\\
1.65	0.735322359966293\\
1.66	0.75039443775051\\
1.67	0.765466515534728\\
1.68	0.780538593318945\\
1.69	0.795610671103162\\
1.7	0.810682748887379\\
1.71	0.825754826671597\\
1.72	0.840826904455814\\
1.73	0.855898982240031\\
1.74	0.870971060024248\\
1.75	0.886043137808466\\
1.76	0.901115215592683\\
1.77	0.9161872933769\\
1.78	0.931259371161117\\
1.79	0.946331448945335\\
1.8	0.961403526729552\\
1.81	0.976475604513769\\
1.82	0.991547682297987\\
1.82566004258369	1\\
1.82566004258369	0\\
1.83	0.0064809934472145\\
1.84	0.0215530712314342\\
1.85	0.036625149015654\\
1.86	0.0516972267998741\\
1.87	0.0667693045840941\\
1.88	0.0818413823683141\\
1.89	0.0969134601525342\\
1.9	0.111985537936754\\
1.91	0.127057615720974\\
1.92	0.142129693505194\\
1.93	0.157201771289414\\
1.94	0.172273849073634\\
1.95	0.187345926857854\\
1.96	0.202418004642074\\
1.97	0.217490082426294\\
1.98	0.232562160210515\\
1.99	0.247634237994735\\
2	0.262706315778952\\
2.01	0.27777839356317\\
2.02	0.292850471347387\\
2.03	0.307922549131604\\
2.04	0.322994626915821\\
2.05	0.338066704700039\\
2.06	0.353138782484256\\
2.07	0.368210860268473\\
2.08	0.38328293805269\\
2.09	0.398355015836908\\
2.1	0.413427093621125\\
2.11	0.428499171405342\\
2.12	0.443571249189559\\
2.13	0.458643326973777\\
2.14	0.473715404757994\\
2.15	0.488787482542211\\
2.16	0.458045470488287\\
2.17	0.473113746490348\\
2.18	0.48818202249241\\
2.19	0.503250298494471\\
2.2	0.518318574496533\\
2.21	0.533386850498594\\
2.22	0.548455126500656\\
2.23	0.563523402502717\\
2.24	0.578591678504779\\
2.25	0.59365995450684\\
2.26	0.608728230508902\\
2.27	0.623796506510963\\
2.28	0.638864782513025\\
2.29	0.653933058515086\\
2.3	0.669001334517148\\
2.31	0.684069610519209\\
2.32	0.699137886521271\\
2.33	0.714206162523332\\
2.34	0.729274438525394\\
2.35	0.744342714527455\\
2.36	0.759410990529517\\
2.37	0.774479266531579\\
2.38	0.78954754253364\\
2.39	0.804615818535702\\
2.4	0.819684094537763\\
2.41	0.834752370539825\\
2.42	0.849820646541886\\
2.43	0.864888922543948\\
2.44	0.879957198546009\\
2.45	0.895025474548071\\
2.46	0.910093750550132\\
2.47	0.925162026552194\\
2.48	0.940230302554255\\
2.49	0.955298578556317\\
2.5	0.970366854558378\\
2.51	0.98543513056044\\
2.51969897399153	1\\
2.51969897399153	0\\
2.52	0.000452048280061849\\
2.53	0.0155203242821235\\
2.54	0.030588600284185\\
2.55	0.0456568762862465\\
2.56	0.0607251522883081\\
2.57	0.0757934282903696\\
2.58	0.0908617042924311\\
2.59	0.105929980294493\\
2.6	0.120998256296554\\
2.61	0.136066532298616\\
2.62	0.151134808300677\\
2.63	0.166203084302739\\
2.64	0.1812713603048\\
2.65	0.196339636306862\\
2.66	0.211407912308923\\
2.67	0.226476188310985\\
2.68	0.241544464313046\\
2.69	0.256612740315108\\
2.7	0.271681016317169\\
2.71	0.286749292319231\\
2.72	0.301817568321292\\
2.73	0.316885844323354\\
2.74	0.331954120325415\\
2.75	0.347022396327477\\
2.76	0.362090672329538\\
2.77	0.3771589483316\\
2.78	0.392227224333661\\
2.79	0.407295500335723\\
2.8	0.422363776337784\\
2.81	0.437432052339846\\
2.82	0.452500328341907\\
2.83	0.467568604343969\\
2.84	0.48263688034603\\
2.85	0.497705156348092\\
2.86	0.512321783180049\\
2.87	0.527390534313011\\
2.88	0.542459285445974\\
2.89	0.557528036578937\\
2.9	0.5725967877119\\
2.91	0.587665538844863\\
2.92	0.602734289977825\\
2.93	0.617803041110788\\
2.94	0.632871792243751\\
2.95	0.647940543376714\\
2.96	0.663009294509677\\
2.97	0.678078045642639\\
2.98	0.693146796775602\\
2.99	0.708215547908565\\
3	0.723284299041528\\
3.01	0.738353050174491\\
3.02	0.753421801307453\\
3.03	0.768490552440416\\
3.04	0.783559303573379\\
3.05	0.798628054706342\\
3.06	0.813696805839305\\
3.07	0.828765556972267\\
3.08	0.84383430810523\\
3.09	0.858903059238193\\
3.1	0.873971810371156\\
3.11	0.889040561504119\\
3.12	0.904109312637081\\
3.13	0.919178063770044\\
3.14	0.934246814903007\\
3.15	0.94931556603597\\
3.16	0.964384317168933\\
3.17	0.979453068301895\\
3.18	0.994521819434858\\
3.18365907413518	1\\
3.18365907413518	0\\
3.19	0.00949331321376619\\
3.2	0.0245620643467284\\
3.21	0.0396308154796905\\
3.22	0.0546995666126526\\
3.23	0.069768317745615\\
3.24	0.0848370688785778\\
3.25	0.0999058200115406\\
3.26	0.114974571144503\\
3.27	0.130043322277466\\
3.28	0.145112073410429\\
3.29	0.160180824543392\\
3.3	0.175249575676355\\
3.31	0.190318326809317\\
3.32	0.20538707794228\\
3.33	0.220455829075243\\
3.34	0.235524580208206\\
3.35	0.250593331341169\\
3.36	0.265662082474131\\
3.37	0.280730833607094\\
3.38	0.295799584740057\\
3.39	0.31086833587302\\
3.4	0.325937087005983\\
3.41	0.341005838138945\\
3.42	0.356074589271908\\
3.43	0.371143340404871\\
3.44	0.386212091537834\\
3.45	0.401280842670797\\
3.46	0.416349593803759\\
3.47	0.431418344936722\\
3.48	0.446487096069685\\
3.49	0.461555847202648\\
3.5	0.476624598335611\\
3.51	0.491693349468573\\
3.52	0.513193100291442\\
3.53	0.528262000014767\\
3.54	0.543330899738092\\
3.55	0.558399799461417\\
3.56	0.573468699184743\\
3.57	0.588537598908068\\
3.58	0.603606498631393\\
3.59	0.618675398354718\\
3.6	0.633744298078043\\
3.61	0.648813197801368\\
3.62	0.663882097524693\\
3.63	0.678950997248018\\
3.64	0.694019896971343\\
3.65	0.709088796694668\\
3.66	0.724157696417993\\
3.67	0.739226596141318\\
3.68	0.754295495864643\\
3.69	0.769364395587968\\
3.7	0.784433295311293\\
3.71	0.799502195034618\\
3.72	0.814571094757943\\
3.73	0.829639994481268\\
3.74	0.844708894204593\\
3.75	0.859777793927918\\
3.76	0.874846693651243\\
3.77	0.889915593374568\\
3.78	0.904984493097893\\
3.79	0.920053392821218\\
3.8	0.935122292544543\\
3.81	0.950191192267868\\
3.82	0.965260091991193\\
3.83	0.980328991714518\\
3.84	0.995397891437844\\
3.84306814409341	1\\
3.84306814409341	0\\
3.85	0.0103975408090958\\
3.86	0.025466440532423\\
3.87	0.0405353402557501\\
3.88	0.0556042399790772\\
3.89	0.0706731397024047\\
3.9	0.0857420394257325\\
3.91	0.10081093914906\\
3.92	0.115879838872388\\
3.93	0.130948738595716\\
3.94	0.146017638319044\\
3.95	0.161086538042372\\
3.96	0.176155437765699\\
3.97	0.191224337489027\\
3.98	0.206293237212355\\
3.99	0.221362136935683\\
4	0.236431036659011\\
4.01	0.251499936382338\\
4.02	0.266568836105663\\
4.03	0.281637735828988\\
4.04	0.296706635552313\\
4.05	0.311775535275638\\
4.06	0.326844434998963\\
4.07	0.341913334722288\\
4.08	0.356982234445613\\
4.09	0.372051134168938\\
4.1	0.387120033892264\\
4.11	0.402188933615589\\
4.12	0.417257833338914\\
4.13	0.432326733062239\\
4.14	0.447395632785564\\
4.15	0.462464532508889\\
4.16	0.477533432232214\\
4.17	0.492602331955539\\
4.18	0.50771194472422\\
4.19	0.522780831893099\\
4.2	0.537849719061978\\
4.21	0.552918606230856\\
4.22	0.567987493399735\\
4.23	0.583056380568614\\
4.24	0.598125267737492\\
4.25	0.613194154906371\\
4.26	0.62826304207525\\
4.27	0.643331929244128\\
4.28	0.658400816413007\\
4.29	0.673469703581886\\
4.3	0.688538590750764\\
4.31	0.703607477919643\\
4.32	0.718676365088522\\
4.33	0.7337452522574\\
4.34	0.748814139426279\\
4.35	0.763883026595157\\
4.36	0.778951913764036\\
4.37	0.794020800932915\\
4.38	0.809089688101793\\
4.39	0.824158575270672\\
4.4	0.839227462439551\\
4.41	0.854296349608429\\
4.42	0.869365236777308\\
4.43	0.884434123946187\\
4.44	0.899503011115065\\
4.45	0.914571898283944\\
4.46	0.929640785452823\\
4.47	0.944709672621701\\
4.48	0.95977855979058\\
4.49	0.974847446959459\\
4.5	0.989916334128337\\
4.50669726281464	1\\
4.50669726281464	0\\
4.51	0.00497273276573022\\
4.52	0.0200416199346096\\
4.53	0.035110507103489\\
4.54	0.0501793942723683\\
4.55	0.0652482814412478\\
4.56	0.0803171686101278\\
4.57	0.0953860557790079\\
4.58	0.110454942947888\\
4.59	0.125523830116768\\
4.6	0.140592717285647\\
4.61	0.155661604454525\\
4.62	0.170730491623404\\
4.63	0.185799378792283\\
4.64	0.200868265961161\\
4.65	0.21593715313004\\
4.66	0.231006040298919\\
4.67	0.246074927467797\\
4.68	0.261143814636676\\
4.69	0.276212701805555\\
4.7	0.291281588974433\\
4.71	0.306350476143312\\
4.72	0.321419363312191\\
4.73	0.336488250481069\\
4.74	0.351557137649948\\
4.75	0.366626024818827\\
4.76	0.381694911987705\\
4.77	0.396763799156584\\
4.78	0.411832686325463\\
4.79	0.426901573494341\\
4.8	0.44197046066322\\
4.81	0.457039347832099\\
4.82	0.472108235000977\\
4.83	0.487177122169856\\
4.84	0.50058843022637\\
4.85	0.515657306511055\\
4.86	0.53072618279574\\
4.87	0.545795059080426\\
4.88	0.560863935365111\\
4.89	0.575932811649796\\
4.9	0.591001687934481\\
4.91	0.606070564219166\\
4.92	0.621139440503851\\
4.93	0.636208316788536\\
4.94	0.651277193073221\\
4.95	0.666346069357907\\
4.96	0.681414945642592\\
4.97	0.696483821927277\\
4.98	0.711552698211962\\
4.99	0.726621574496647\\
5	0.741690450781332\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.103621439069093\\
0.01	0.119530067243257\\
0.02	0.13543869541742\\
0.03	0.151347323591583\\
0.04	0.167255951765746\\
0.05	0.18316457993991\\
0.06	0.199073208114073\\
0.07	0.214981836288236\\
0.08	0.2308904644624\\
0.09	0.246799092636563\\
0.1	0.262707720810728\\
0.11	0.278616348984894\\
0.12	0.29452497715906\\
0.13	0.310433605333227\\
0.14	0.326342233507393\\
0.15	0.342250861681559\\
0.16	0.358159489855725\\
0.17	0.374068118029891\\
0.18	0.389976746204057\\
0.19	0.405885374378223\\
0.2	0.421794002552389\\
0.21	0.437702630726555\\
0.22	0.453611258900721\\
0.23	0.469519887074887\\
0.24	0.485428515249053\\
0.25	0.501238402069017\\
0.26	0.515912763315653\\
0.27	0.530587124562289\\
0.28	0.545261485808925\\
0.29	0.559935847055561\\
0.3	0.574610208302197\\
0.31	0.589284569548833\\
0.32	0.603958930795469\\
0.33	0.618633292042105\\
0.34	0.633307653288741\\
0.35	0.647982014535377\\
0.36	0.662656375782013\\
0.37	0.677330737028649\\
0.38	0.692005098275285\\
0.39	0.706679459521921\\
0.4	0.721353820768557\\
0.41	0.736028182015193\\
0.42	0.750702543261829\\
0.43	0.765376904508465\\
0.44	0.780051265755101\\
0.45	0.794725627001737\\
0.46	0.809399988248373\\
0.47	0.824074349495009\\
0.48	0.838748710741645\\
0.49	0.853423071988281\\
0.5	0.868097433234917\\
0.51	0.882771794481553\\
0.52	0.897446155728189\\
0.53	0.912120516974825\\
0.54	0.926794878221461\\
0.55	0.941469239468097\\
0.56	0.956143600714733\\
0.57	0.970817961961369\\
0.58	0.985492323208005\\
0.589899863926094	1\\
0.589899863926094	0\\
0.59	0.000146743612466405\\
0.6	0.0148211048591069\\
0.61	0.0294954661057474\\
0.62	0.0441698273523877\\
0.63	0.0588441885990278\\
0.64	0.073518549845668\\
0.65	0.0881929110923082\\
0.66	0.102867272338948\\
0.67	0.117541633585589\\
0.68	0.132215994832229\\
0.69	0.146890356078871\\
0.7	0.161564717325513\\
0.71	0.176239078572154\\
0.72	0.190913439818796\\
0.73	0.205587801065437\\
0.74	0.220262162312079\\
0.75	0.23493652355872\\
0.76	0.249610884805362\\
0.77	0.264285246052003\\
0.78	0.278959607298645\\
0.79	0.293633968545287\\
0.8	0.308308329791928\\
0.81	0.32298269103857\\
0.82	0.337657052285211\\
0.83	0.352331413531853\\
0.84	0.367005774778494\\
0.85	0.381680136025136\\
0.86	0.396354497271778\\
0.87	0.411028858518419\\
0.88	0.425703219765061\\
0.89	0.440377581011702\\
0.9	0.455051942258344\\
0.91	0.469726303504985\\
0.92	0.484400664751627\\
0.93	0.499075025998269\\
0.94	0.609803411619585\\
0.95	0.624894073369147\\
0.96	0.639984735118708\\
0.97	0.65507539686827\\
0.98	0.670166058617832\\
0.99	0.685256720367393\\
1	0.700347382116955\\
1.01	0.715438043866517\\
1.02	0.730528705616078\\
1.03	0.74561936736564\\
1.04	0.760710029115202\\
1.05	0.775800690864763\\
1.06	0.790891352614325\\
1.07	0.805982014363887\\
1.08	0.821072676113448\\
1.09	0.83616333786301\\
1.1	0.851253999612571\\
1.11	0.866344661362133\\
1.12	0.881435323111695\\
1.13	0.896525984861256\\
1.14	0.911616646610818\\
1.15	0.92670730836038\\
1.16	0.941797970109941\\
1.17	0.956888631859503\\
1.18	0.971979293609065\\
1.19	0.987069955358626\\
1.19859553975801	1\\
1.19859553975801	0\\
1.2	0.00211269264493879\\
1.21	0.0172033543945016\\
1.22	0.0322940161440643\\
1.23	0.0473846778936273\\
1.24	0.0624753396431904\\
1.25	0.0775660013927534\\
1.26	0.0926566631423164\\
1.27	0.107747324891879\\
1.28	0.122837986641442\\
1.29	0.137928648391004\\
1.3	0.153019310140566\\
1.31	0.168109971890128\\
1.32	0.183200633639689\\
1.33	0.198291295389251\\
1.34	0.213381957138813\\
1.35	0.228472618888374\\
1.36	0.243563280637936\\
1.37	0.258653942387497\\
1.38	0.273744604137059\\
1.39	0.288835265886621\\
1.4	0.303925927636182\\
1.41	0.319016589385744\\
1.42	0.334107251135306\\
1.43	0.349197912884867\\
1.44	0.364288574634429\\
1.45	0.379379236383991\\
1.46	0.394469898133552\\
1.47	0.409560559883114\\
1.48	0.424651221632675\\
1.49	0.439741883382237\\
1.5	0.454832545131799\\
1.51	0.46992320688136\\
1.52	0.485013868630922\\
1.53	0.500104530380484\\
1.54	0.481343173800064\\
1.55	0.496408861770292\\
1.56	0.51147454974052\\
1.57	0.526540237710749\\
1.58	0.541605925680977\\
1.59	0.556671613651205\\
1.6	0.571737301621433\\
1.61	0.586802989591661\\
1.62	0.60186867756189\\
1.63	0.616934365532118\\
1.64	0.632000053502346\\
1.65	0.647065741472574\\
1.66	0.662131429442803\\
1.67	0.677197117413031\\
1.68	0.692262805383259\\
1.69	0.707328493353487\\
1.7	0.722394181323715\\
1.71	0.737459869293944\\
1.72	0.752525557264172\\
1.73	0.7675912452344\\
1.74	0.782656933204628\\
1.75	0.797722621174857\\
1.76	0.812788309145085\\
1.77	0.827853997115313\\
1.78	0.842919685085541\\
1.79	0.857985373055769\\
1.8	0.873051061025998\\
1.81	0.888116748996226\\
1.82	0.903182436966454\\
1.83	0.918248124936682\\
1.84	0.933313812906911\\
1.85	0.948379500877139\\
1.86	0.963445188847367\\
1.87	0.978510876817595\\
1.88	0.993576564787824\\
1.88427918705894	1\\
1.88427918705894	0\\
1.89	0.00858744214302891\\
1.9	0.0236531301132551\\
1.91	0.0387188180834812\\
1.92	0.0537845060537073\\
1.93	0.0688501940239338\\
1.94	0.0839158819941606\\
1.95	0.0989815699643875\\
1.96	0.114047257934614\\
1.97	0.129112945904841\\
1.98	0.144178633875066\\
1.99	0.159244321845292\\
2	0.174310009815517\\
2.01	0.189375697785743\\
2.02	0.204441385755968\\
2.03	0.219507073726193\\
2.04	0.234572761696419\\
2.05	0.249638449666644\\
2.06	0.264704137636873\\
2.07	0.279769825607101\\
2.08	0.294835513577329\\
2.09	0.309901201547557\\
2.1	0.324966889517785\\
2.11	0.340032577488014\\
2.12	0.355098265458242\\
2.13	0.37016395342847\\
2.14	0.385229641398698\\
2.15	0.400295329368927\\
2.16	0.415361017339155\\
2.17	0.430426705309383\\
2.18	0.445492393279611\\
2.19	0.460558081249839\\
2.2	0.475623769220068\\
2.21	0.490689457190296\\
2.22	0.548289472076694\\
2.23	0.563358222435831\\
2.24	0.578426972794968\\
2.25	0.593495723154106\\
2.26	0.608564473513243\\
2.27	0.623633223872381\\
2.28	0.638701974231518\\
2.29	0.653770724590655\\
2.3	0.668839474949793\\
2.31	0.68390822530893\\
2.32	0.698976975668067\\
2.33	0.714045726027205\\
2.34	0.729114476386342\\
2.35	0.744183226745479\\
2.36	0.759251977104617\\
2.37	0.774320727463754\\
2.38	0.789389477822891\\
2.39	0.804458228182029\\
2.4	0.819526978541166\\
2.41	0.834595728900303\\
2.42	0.849664479259441\\
2.43	0.864733229618578\\
2.44	0.879801979977715\\
2.45	0.894870730336853\\
2.46	0.90993948069599\\
2.47	0.925008231055128\\
2.48	0.940076981414265\\
2.49	0.955145731773402\\
2.5	0.97021448213254\\
2.51	0.985283232491677\\
2.5197993260439	1\\
2.5197993260439	0\\
2.52	0.000301375007182784\\
2.53	0.015370125366322\\
2.54	0.0304388757254611\\
2.55	0.0455076260846005\\
2.56	0.0605763764437399\\
2.57	0.0756451268028788\\
2.58	0.0907138771620175\\
2.59	0.105782627521156\\
2.6	0.120851377880295\\
2.61	0.135920128239435\\
2.62	0.150988878598575\\
2.63	0.166057628957715\\
2.64	0.181126379316855\\
2.65	0.196195129675995\\
2.66	0.211263880035135\\
2.67	0.226332630394275\\
2.68	0.241401380753416\\
2.69	0.256470131112555\\
2.7	0.271538881471692\\
2.71	0.286607631830829\\
2.72	0.301676382189967\\
2.73	0.316745132549104\\
2.74	0.331813882908241\\
2.75	0.346882633267379\\
2.76	0.361951383626516\\
2.77	0.377020133985653\\
2.78	0.392088884344791\\
2.79	0.407157634703928\\
2.8	0.422226385063065\\
2.81	0.437295135422203\\
2.82	0.45236388578134\\
2.83	0.467432636140477\\
2.84	0.482501386499615\\
2.85	0.497570136858752\\
2.86	0.52557281828994\\
2.87	0.54064170079969\\
2.88	0.55571058330944\\
2.89	0.57077946581919\\
2.9	0.585848348328941\\
2.91	0.600917230838691\\
2.92	0.615986113348441\\
2.93	0.631054995858191\\
2.94	0.646123878367941\\
2.95	0.661192760877691\\
2.96	0.676261643387441\\
2.97	0.691330525897191\\
2.98	0.706399408406941\\
2.99	0.721468290916691\\
3	0.736537173426441\\
3.01	0.751606055936191\\
3.02	0.766674938445941\\
3.03	0.781743820955691\\
3.04	0.796812703465441\\
3.05	0.811881585975191\\
3.06	0.826950468484941\\
3.07	0.842019350994691\\
3.08	0.857088233504441\\
3.09	0.872157116014191\\
3.1	0.887225998523941\\
3.11	0.902294881033691\\
3.12	0.917363763543441\\
3.13	0.932432646053191\\
3.14	0.947501528562941\\
3.15	0.962570411072691\\
3.16	0.977639293582441\\
3.17	0.992708176092191\\
3.17486869620736	1\\
3.17486869620736	0\\
3.18	0.00768513007997053\\
3.19	0.0227540125897167\\
3.2	0.0378228950994628\\
3.21	0.0528917776092087\\
3.22	0.0679606601189545\\
3.23	0.0830295426287004\\
3.24	0.0980984251384462\\
3.25	0.113167307648192\\
3.26	0.128236190157938\\
3.27	0.143305072667686\\
3.28	0.158373955177433\\
3.29	0.17344283768718\\
3.3	0.188511720196927\\
3.31	0.203580602706675\\
3.32	0.218649485216422\\
3.33	0.233718367726169\\
3.34	0.248787250235916\\
3.35	0.263856132745661\\
3.36	0.278925015255405\\
3.37	0.29399389776515\\
3.38	0.309062780274894\\
3.39	0.324131662784639\\
3.4	0.339200545294383\\
3.41	0.354269427804128\\
3.42	0.369338310313872\\
3.43	0.384407192823617\\
3.44	0.399476075333361\\
3.45	0.414544957843106\\
3.46	0.42961384035285\\
3.47	0.444682722862595\\
3.48	0.459751605372339\\
3.49	0.474820487882084\\
3.5	0.489889370391828\\
3.51	0.498252600804869\\
3.52	0.513321485252535\\
3.53	0.528390369700201\\
3.54	0.543459254147868\\
3.55	0.558528138595534\\
3.56	0.573597023043201\\
3.57	0.588665907490867\\
3.58	0.603734791938534\\
3.59	0.6188036763862\\
3.6	0.633872560833867\\
3.61	0.648941445281533\\
3.62	0.6640103297292\\
3.63	0.679079214176866\\
3.64	0.694148098624533\\
3.65	0.709216983072199\\
3.66	0.724285867519866\\
3.67	0.739354751967533\\
3.68	0.754423636415199\\
3.69	0.769492520862866\\
3.7	0.784561405310532\\
3.71	0.799630289758199\\
3.72	0.814699174205865\\
3.73	0.829768058653532\\
3.74	0.844836943101198\\
3.75	0.859905827548865\\
3.76	0.874974711996531\\
3.77	0.890043596444198\\
3.78	0.905112480891864\\
3.79	0.920181365339531\\
3.8	0.935250249787197\\
3.81	0.950319134234864\\
3.82	0.96538801868253\\
3.83	0.980456903130197\\
3.84	0.995525787577863\\
3.84297835434401	1\\
3.84297835434401	0\\
3.85	0.0105482191133627\\
3.86	0.0256171035610237\\
3.87	0.0406859880086847\\
3.88	0.0557548724563456\\
3.89	0.0708237569040066\\
3.9	0.0858926413516676\\
3.91	0.100961525799329\\
3.92	0.116030410246989\\
3.93	0.13109929469465\\
3.94	0.146168179142311\\
3.95	0.161237063589972\\
3.96	0.176305948037633\\
3.97	0.191374832485294\\
3.98	0.206443716932955\\
3.99	0.221512601380616\\
4	0.236581485828277\\
4.01	0.251650370275938\\
4.02	0.266719254723599\\
4.03	0.28178813917126\\
4.04	0.296857023618921\\
4.05	0.311925908066582\\
4.06	0.326994792514243\\
4.07	0.342063676961904\\
4.08	0.357132561409565\\
4.09	0.372201445857226\\
4.1	0.387270330304887\\
4.11	0.402339214752548\\
4.12	0.417408099200209\\
4.13	0.43247698364787\\
4.14	0.447545868095531\\
4.15	0.462614752543192\\
4.16	0.477683636990853\\
4.17	0.492752521438514\\
4.18	0.504656933368351\\
4.19	0.519725804514413\\
4.2	0.534794675660475\\
4.21	0.549863546806537\\
4.22	0.5649324179526\\
4.23	0.580001289098662\\
4.24	0.595070160244724\\
4.25	0.610139031390786\\
4.26	0.625207902536849\\
4.27	0.640276773682911\\
4.28	0.655345644828973\\
4.29	0.670414515975035\\
4.3	0.685483387121098\\
4.31	0.70055225826716\\
4.32	0.715621129413222\\
4.33	0.730690000559284\\
4.34	0.745758871705347\\
4.35	0.760827742851409\\
4.36	0.775896613997471\\
4.37	0.790965485143533\\
4.38	0.806034356289596\\
4.39	0.821103227435658\\
4.4	0.83617209858172\\
4.41	0.851240969727783\\
4.42	0.866309840873845\\
4.43	0.881378712019907\\
4.44	0.896447583165969\\
4.45	0.911516454312032\\
4.46	0.926585325458094\\
4.47	0.941654196604156\\
4.48	0.956723067750218\\
4.49	0.971791938896281\\
4.5	0.986860810042343\\
4.50879025252219	1\\
4.50879025252219	0\\
4.51	0.00180826453752758\\
4.52	0.0168771356835907\\
4.53	0.031946006829654\\
4.54	0.0470148779757169\\
4.55	0.0620837491217799\\
4.56	0.0771526202678435\\
4.57	0.0922214914139072\\
4.58	0.107290362559971\\
4.59	0.122359233706034\\
4.6	0.137428104852097\\
4.61	0.152496975998159\\
4.62	0.167565847144221\\
4.63	0.182634718290284\\
4.64	0.197703589436346\\
4.65	0.212772460582408\\
4.66	0.227841331728471\\
4.67	0.242910202874533\\
4.68	0.257979074020595\\
4.69	0.273047945166657\\
4.7	0.28811681631272\\
4.71	0.303185687458782\\
4.72	0.318254558604844\\
4.73	0.333323429750906\\
4.74	0.348392300896969\\
4.75	0.363461172043031\\
4.76	0.378530043189093\\
4.77	0.393598914335155\\
4.78	0.408667785481218\\
4.79	0.42373665662728\\
4.8	0.438805527773342\\
4.81	0.453874398919404\\
4.82	0.468943270065467\\
4.83	0.484012141211529\\
4.84	0.499081012357591\\
4.85	0.515596071303689\\
4.86	0.530664952138856\\
4.87	0.545733832974023\\
4.88	0.560802713809191\\
4.89	0.575871594644358\\
4.9	0.590940475479525\\
4.91	0.606009356314693\\
4.92	0.62107823714986\\
4.93	0.636147117985027\\
4.94	0.651215998820195\\
4.95	0.666284879655362\\
4.96	0.681353760490529\\
4.97	0.696422641325697\\
4.98	0.711491522160864\\
4.99	0.726560402996031\\
5	0.741629283831199\\
};
\end{axis}
\end{tikzpicture}%

==> code/initial.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.928in,
height=1.154in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel={{$\Delta(0)$}},
xtick = {0, 0.1,0.2,0.3,0.4,0.5},
xticklabels = {$0$,$0.1$,$0.2$,$0.3$,$0.4$,$0.5$},
ymin=1.28,
ymax=2.1,
ylabel={{$\delta(0)$}},
axis background/.style={fill=white}
]

\addplot[only marks, mark=x, mark options={}, mark size=2.0000pt, draw=blue]
table[row sep=crcr]{%
	0	2\\
	0.1	1.8\\
	0.2	1.7\\
	0.3	1.6\\
	0.4	1.35\\
	0.5 1.3\\
};

\end{axis}

\end{tikzpicture}%

==> tikz/PCOnew.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.98039,0.78431,0.80392}%
\definecolor{mycolor2}{rgb}{0.85882,0.97647,0.95686}%
\definecolor{mycolor3}{rgb}{0.00000,0.27451,0.87059}%
\definecolor{mycolor4}{rgb}{0.98824,0.66667,0.40392}%
\definecolor{mycolor5}{rgb}{1.00000,1.00000,0.78039}%
\definecolor{mycolor6}{rgb}{0.32941,0.52549,0.52941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.228in,
height=1.554in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=5,
xlabel={{Time}},
ymin=0,
ymax=1,
ylabel={{$\phi_i(t)$}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks, mark=x, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y\\
0.3	1\\
1	1\\
2	1\\
2.7	1\\
3.8	1\\
4.6	1\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.288360757807343\\
0.01	0.300142493986538\\
0.02	0.311924230165733\\
0.03	0.323705966344927\\
0.04	0.335487702524122\\
0.05	0.347269438703317\\
0.06	0.359051174882512\\
0.07	0.370832911061707\\
0.08	0.382614647240902\\
0.09	0.394396383420097\\
0.1	0.406178119599292\\
0.11	0.417959855778487\\
0.12	0.429741591957682\\
0.13	0.441523328136877\\
0.14	0.453305064316072\\
0.15	0.465086800495267\\
0.16	0.476868536674462\\
0.17	0.488650272853657\\
0.18	0.500422567613862\\
0.19	0.511889589826725\\
0.2	0.523356612039589\\
0.21	0.534823634252452\\
0.22	0.546290656465315\\
0.23	0.557757678678178\\
0.24	0.569224700891042\\
0.25	0.580691723103905\\
0.26	0.592158745316768\\
0.27	0.603625767529631\\
0.28	0.615092789742494\\
0.29	0.626559811955358\\
0.3	0.638026834168221\\
0.31	0.649493856381084\\
0.32	0.660960878593947\\
0.33	0.672427900806811\\
0.34	0.683894923019674\\
0.35	0.695361945232537\\
0.36	0.7068289674454\\
0.37	0.718295989658263\\
0.38	0.729763011871127\\
0.39	0.74123003408399\\
0.4	0.752697056296853\\
0.41	0.764164078509716\\
0.42	0.77563110072258\\
0.43	0.787098122935443\\
0.44	0.798565145148306\\
0.45	0.810032167361169\\
0.46	0.821499189574032\\
0.47	0.832966211786896\\
0.48	0.844433233999759\\
0.49	0.855900256212622\\
0.5	0.867367278425485\\
0.51	0.878834300638349\\
0.52	0.890301322851212\\
0.53	0.901768345064075\\
0.54	0.913235367276938\\
0.55	0.924702389489801\\
0.56	0.936169411702665\\
0.57	0.947636433915528\\
0.58	0.959103456128391\\
0.59	0.970570478341254\\
0.6	0.982037500554118\\
0.61	0.993504522766981\\
0.615684674007243	1\\
0.615684674007243	0\\
0.62	0.00493081955153352\\
0.63	0.0163978417644022\\
0.64	0.0278648639772709\\
0.65	0.0393318861901397\\
0.66	0.0507989084030085\\
0.67	0.0622659306158772\\
0.68	0.073732952828746\\
0.69	0.0851999750416148\\
0.7	0.0966669972544835\\
0.71	0.108134019467352\\
0.72	0.119601041680221\\
0.73	0.13106806389309\\
0.74	0.142535086105959\\
0.75	0.154002108318827\\
0.76	0.165469130531696\\
0.77	0.176936152744565\\
0.78	0.188403174957434\\
0.79	0.199870197170302\\
0.8	0.211337219383171\\
0.81	0.22280424159604\\
0.82	0.234271263808909\\
0.83	0.245738286021778\\
0.84	0.257205308234646\\
0.85	0.268672330447515\\
0.86	0.280139352660384\\
0.87	0.291606374873253\\
0.88	0.303073397086121\\
0.89	0.31454041929899\\
0.9	0.326007441511859\\
0.91	0.337474463724728\\
0.92	0.348941485937596\\
0.93	0.360408508150465\\
0.94	0.371875530363334\\
0.95	0.383342552576203\\
0.96	0.394809574789072\\
0.97	0.40627659700194\\
0.98	0.417743619214809\\
0.99	0.429210641427678\\
1	0.440677663640547\\
1.01	0.452144685853415\\
1.02	0.463611708066284\\
1.03	0.475078730279153\\
1.04	0.486545752492022\\
1.05	0.498012774704891\\
1.06	0.373978017630098\\
1.07	0.385421976620263\\
1.08	0.396865935610427\\
1.09	0.408309894600592\\
1.1	0.419753853590757\\
1.11	0.431197812580922\\
1.12	0.442641771571087\\
1.13	0.454085730561252\\
1.14	0.465529689551417\\
1.15	0.476973648541582\\
1.16	0.488417607531747\\
1.17	0.499861566521912\\
1.18	0.511305525512077\\
1.19	0.522749484502242\\
1.2	0.534193443492407\\
1.21	0.545637402482572\\
1.22	0.557081361472736\\
1.23	0.568525320462901\\
1.24	0.579969279453066\\
1.25	0.591413238443231\\
1.26	0.602857197433396\\
1.27	0.614301156423561\\
1.28	0.625745115413726\\
1.29	0.637189074403891\\
1.3	0.648633033394056\\
1.31	0.660076992384221\\
1.32	0.671520951374386\\
1.33	0.682964910364551\\
1.34	0.694408869354716\\
1.35	0.705852828344881\\
1.36	0.717296787335045\\
1.37	0.72874074632521\\
1.38	0.740184705315375\\
1.39	0.75162866430554\\
1.4	0.763072623295705\\
1.41	0.77451658228587\\
1.42	0.785960541276035\\
1.43	0.7974045002662\\
1.44	0.808848459256365\\
1.45	0.82029241824653\\
1.46	0.831736377236695\\
1.47	0.84318033622686\\
1.48	0.854624295217025\\
1.49	0.866068254207189\\
1.5	0.877512213197354\\
1.51	0.888956172187519\\
1.52	0.900400131177684\\
1.53	0.911844090167849\\
1.54	0.923288049158014\\
1.55	0.934732008148179\\
1.56	0.946175967138344\\
1.57	0.957619926128509\\
1.58	0.969063885118674\\
1.59	0.980507844108839\\
1.6	0.991951803099004\\
1.60708035175259	1\\
1.60708035175259	0\\
1.61	0.00331874810714736\\
1.62	0.0147627070973107\\
1.63	0.0262066660874739\\
1.64	0.0376506250776373\\
1.65	0.0490945840678008\\
1.66	0.0605385430579644\\
1.67	0.0719825020481279\\
1.68	0.0834264610382914\\
1.69	0.094870420028455\\
1.7	0.106314379018619\\
1.71	0.117758338008782\\
1.72	0.129202296998945\\
1.73	0.140646255989107\\
1.74	0.152090214979269\\
1.75	0.163534173969432\\
1.76	0.174978132959594\\
1.77	0.186422091949756\\
1.78	0.197866050939918\\
1.79	0.20931000993008\\
1.8	0.220753968920242\\
1.81	0.232197927910404\\
1.82	0.243641886900567\\
1.83	0.25508584589073\\
1.84	0.266529804880895\\
1.85	0.27797376387106\\
1.86	0.289417722861225\\
1.87	0.30086168185139\\
1.88	0.312305640841555\\
1.89	0.32374959983172\\
1.9	0.335193558821884\\
1.91	0.346637517812049\\
1.92	0.358081476802214\\
1.93	0.369525435792379\\
1.94	0.380969394782544\\
1.95	0.392413353772709\\
1.96	0.403857312762874\\
1.97	0.415301271753039\\
1.98	0.426745230743204\\
1.99	0.438189189733369\\
2	0.449633148723534\\
2.01	0.461077107713699\\
2.02	0.472521066703864\\
2.03	0.483965025694028\\
2.04	0.495408984684193\\
2.05	0.506461501076861\\
2.06	0.517889160343666\\
2.07	0.529316819610471\\
2.08	0.540744478877276\\
2.09	0.552172138144081\\
2.1	0.563599797410886\\
2.11	0.575027456677691\\
2.12	0.586455115944496\\
2.13	0.597882775211301\\
2.14	0.609310434478106\\
2.15	0.620738093744911\\
2.16	0.632165753011716\\
2.17	0.643593412278521\\
2.18	0.655021071545326\\
2.19	0.666448730812131\\
2.2	0.677876390078936\\
2.21	0.689304049345741\\
2.22	0.700731708612546\\
2.23	0.712159367879351\\
2.24	0.723587027146156\\
2.25	0.735014686412961\\
2.26	0.746442345679766\\
2.27	0.757870004946571\\
2.28	0.769297664213376\\
2.29	0.780725323480181\\
2.3	0.792152982746986\\
2.31	0.803580642013791\\
2.32	0.815008301280596\\
2.33	0.826435960547401\\
2.34	0.837863619814206\\
2.35	0.849291279081011\\
2.36	0.860718938347816\\
2.37	0.872146597614621\\
2.38	0.883574256881426\\
2.39	0.895001916148231\\
2.4	0.906429575415036\\
2.41	0.917857234681841\\
2.42	0.929284893948646\\
2.43	0.940712553215451\\
2.44	0.952140212482256\\
2.45	0.963567871749061\\
2.46	0.974995531015866\\
2.47	0.986423190282671\\
2.48	0.997850849549476\\
2.48188430159945	1\\
2.48188430159945	0\\
2.49	0.00925640400610812\\
2.5	0.0206840632729083\\
2.51	0.0321117225397084\\
2.52	0.0435393818065085\\
2.53	0.0549670410733087\\
2.54	0.0663947003401086\\
2.55	0.077822359606908\\
2.56	0.0892500188737075\\
2.57	0.100677678140507\\
2.58	0.112105337407306\\
2.59	0.123532996674106\\
2.6	0.134960655940905\\
2.61	0.146388315207705\\
2.62	0.157815974474504\\
2.63	0.169243633741304\\
2.64	0.180671293008103\\
2.65	0.192098952274903\\
2.66	0.203526611541702\\
2.67	0.214954270808501\\
2.68	0.226381930075301\\
2.69	0.2378095893421\\
2.7	0.2492372486089\\
2.71	0.260664907875699\\
2.72	0.272092567142499\\
2.73	0.283520226409298\\
2.74	0.294947885676098\\
2.75	0.306375544942897\\
2.76	0.317803204209697\\
2.77	0.329230863476496\\
2.78	0.340658522743295\\
2.79	0.352086182010095\\
2.8	0.363513841276894\\
2.81	0.374941500543694\\
2.82	0.386369159810493\\
2.83	0.397796819077293\\
2.84	0.409224478344092\\
2.85	0.420652137610892\\
2.86	0.432079796877691\\
2.87	0.44350745614449\\
2.88	0.45493511541129\\
2.89	0.466362774678089\\
2.9	0.477790433944889\\
2.91	0.489218093211688\\
2.92	0.510805858799736\\
2.93	0.522244357644054\\
2.94	0.533682856488373\\
2.95	0.545121355332691\\
2.96	0.556559854177009\\
2.97	0.567998353021328\\
2.98	0.579436851865646\\
2.99	0.590875350709965\\
3	0.602313849554283\\
3.01	0.613752348398601\\
3.02	0.62519084724292\\
3.03	0.636629346087238\\
3.04	0.648067844931556\\
3.05	0.659506343775875\\
3.06	0.670944842620193\\
3.07	0.682383341464511\\
3.08	0.69382184030883\\
3.09	0.705260339153148\\
3.1	0.716698837997466\\
3.11	0.728137336841785\\
3.12	0.739575835686103\\
3.13	0.751014334530422\\
3.14	0.76245283337474\\
3.15	0.773891332219058\\
3.16	0.785329831063377\\
3.17	0.796768329907695\\
3.18	0.808206828752013\\
3.19	0.819645327596332\\
3.2	0.83108382644065\\
3.21	0.842522325284968\\
3.22	0.853960824129287\\
3.23	0.865399322973605\\
3.24	0.876837821817923\\
3.25	0.888276320662242\\
3.26	0.89971481950656\\
3.27	0.911153318350879\\
3.28	0.922591817195197\\
3.29	0.934030316039515\\
3.3	0.945468814883834\\
3.31	0.956907313728152\\
3.32	0.96834581257247\\
3.33	0.979784311416789\\
3.34	0.991222810261107\\
3.34769386002974	1\\
3.34769386002974	0\\
3.35	0.00263085473419446\\
3.36	0.0140693535785182\\
3.37	0.0255078524228418\\
3.38	0.0369463512671655\\
3.39	0.0483848501114894\\
3.4	0.0598233489558133\\
3.41	0.0712618478001372\\
3.42	0.0827003466444611\\
3.43	0.094138845488785\\
3.44	0.105577344333109\\
3.45	0.117015843177433\\
3.46	0.128454342021757\\
3.47	0.139892840866081\\
3.48	0.151331339710405\\
3.49	0.162769838554728\\
3.5	0.174208337399052\\
3.51	0.185646836243376\\
3.52	0.1970853350877\\
3.53	0.208523833932024\\
3.54	0.219962332776348\\
3.55	0.231400831620672\\
3.56	0.242839330464996\\
3.57	0.25427782930932\\
3.58	0.265716328153644\\
3.59	0.277154826997968\\
3.6	0.288593325842291\\
3.61	0.300031824686615\\
3.62	0.311470323530939\\
3.63	0.322908822375263\\
3.64	0.334347321219587\\
3.65	0.345785820063911\\
3.66	0.357224318908235\\
3.67	0.368662817752559\\
3.68	0.380101316596883\\
3.69	0.391539815441207\\
3.7	0.402978314285531\\
3.71	0.414416813129854\\
3.72	0.425855311974178\\
3.73	0.437293810818502\\
3.74	0.448732309662826\\
3.75	0.46017080850715\\
3.76	0.471609307351474\\
3.77	0.483047806195798\\
3.78	0.494486305040122\\
3.79	0.517178153620339\\
3.8	0.528619898660458\\
3.81	0.540061643700578\\
3.82	0.551503388740697\\
3.83	0.562945133780817\\
3.84	0.574386878820936\\
3.85	0.585828623861055\\
3.86	0.597270368901175\\
3.87	0.608712113941294\\
3.88	0.620153858981414\\
3.89	0.631595604021533\\
3.9	0.643037349061652\\
3.91	0.654479094101772\\
3.92	0.665920839141891\\
3.93	0.677362584182011\\
3.94	0.68880432922213\\
3.95	0.700246074262249\\
3.96	0.711687819302369\\
3.97	0.723129564342488\\
3.98	0.734571309382608\\
3.99	0.746013054422727\\
4	0.757454799462847\\
4.01	0.768896544502966\\
4.02	0.780338289543085\\
4.03	0.791780034583205\\
4.04	0.803221779623324\\
4.05	0.814663524663444\\
4.06	0.826105269703563\\
4.07	0.837547014743682\\
4.08	0.848988759783802\\
4.09	0.860430504823921\\
4.1	0.871872249864041\\
4.11	0.88331399490416\\
4.12	0.894755739944279\\
4.13	0.906197484984399\\
4.14	0.917639230024518\\
4.15	0.929080975064638\\
4.16	0.940522720104757\\
4.17	0.951964465144877\\
4.18	0.963406210184996\\
4.19	0.974847955225115\\
4.2	0.986289700265235\\
4.21	0.997731445305354\\
4.21198613594903	1\\
4.21198613594903	0\\
4.22	0.00915339603209604\\
4.23	0.0205951410722161\\
4.24	0.0320368861123362\\
4.25	0.0434786311524563\\
4.26	0.0549203761925765\\
4.27	0.0663621212326963\\
4.28	0.0778038662728157\\
4.29	0.0892456113129352\\
4.3	0.100687356353055\\
4.31	0.112129101393174\\
4.32	0.123570846433293\\
4.33	0.135012591473413\\
4.34	0.146454336513532\\
4.35	0.157896081553652\\
4.36	0.169337826593771\\
4.37	0.18077957163389\\
4.38	0.19222131667401\\
4.39	0.203663061714129\\
4.4	0.215104806754249\\
4.41	0.226546551794368\\
4.42	0.237988296834487\\
4.43	0.249430041874607\\
4.44	0.260871786914726\\
4.45	0.272313531954846\\
4.46	0.283755276994965\\
4.47	0.295197022035085\\
4.48	0.306638767075204\\
4.49	0.318080512115323\\
4.5	0.329522257155443\\
4.51	0.340964002195562\\
4.52	0.352405747235682\\
4.53	0.363847492275801\\
4.54	0.37528923731592\\
4.55	0.38673098235604\\
4.56	0.398172727396159\\
4.57	0.409614472436279\\
4.58	0.421056217476398\\
4.59	0.432497962516518\\
4.6	0.443939707556637\\
4.61	0.455381452596756\\
4.62	0.466823197636876\\
4.63	0.478264942676995\\
4.64	0.489706687717115\\
4.65	0.50296930447805\\
4.66	0.514411946229031\\
4.67	0.525854587980011\\
4.68	0.537297229730992\\
4.69	0.548739871481972\\
4.7	0.560182513232953\\
4.71	0.571625154983933\\
4.72	0.583067796734914\\
4.73	0.594510438485894\\
4.74	0.605953080236875\\
4.75	0.617395721987855\\
4.76	0.628838363738836\\
4.77	0.640281005489816\\
4.78	0.651723647240797\\
4.79	0.663166288991778\\
4.8	0.674608930742758\\
4.81	0.686051572493739\\
4.82	0.697494214244719\\
4.83	0.7089368559957\\
4.84	0.72037949774668\\
4.85	0.731822139497661\\
4.86	0.743264781248641\\
4.87	0.754707422999622\\
4.88	0.766150064750602\\
4.89	0.777592706501583\\
4.9	0.789035348252563\\
4.91	0.800477990003544\\
4.92	0.811920631754524\\
4.93	0.823363273505505\\
4.94	0.834805915256486\\
4.95	0.846248557007466\\
4.96	0.857691198758447\\
4.97	0.869133840509427\\
4.98	0.880576482260408\\
4.99	0.892019124011388\\
5	0.903461765762369\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.091461234707457\\
0.01	0.102712413767844\\
0.02	0.113963592828231\\
0.03	0.125214771888618\\
0.04	0.136465950949005\\
0.05	0.147717130009392\\
0.06	0.158968309069779\\
0.07	0.170219488130166\\
0.08	0.181470667190553\\
0.09	0.19272184625094\\
0.1	0.203973025311327\\
0.11	0.215224204371714\\
0.12	0.226475383432101\\
0.13	0.237726562492488\\
0.14	0.248977741552875\\
0.15	0.260228920613264\\
0.16	0.271480099673654\\
0.17	0.282731278734044\\
0.18	0.293982457794433\\
0.19	0.305233636854823\\
0.2	0.316484815915213\\
0.21	0.327735994975603\\
0.22	0.338987174035992\\
0.23	0.350238353096382\\
0.24	0.361489532156772\\
0.25	0.372740711217162\\
0.26	0.383991890277551\\
0.27	0.395243069337941\\
0.28	0.406494248398331\\
0.29	0.417745427458721\\
0.3	0.42899660651911\\
0.31	0.4402477855795\\
0.32	0.45149896463989\\
0.33	0.46275014370028\\
0.34	0.474001322760669\\
0.35	0.485252501821059\\
0.36	0.496503680881449\\
0.37	0.507796282495428\\
0.38	0.519108377075801\\
0.39	0.530420471656175\\
0.4	0.541732566236548\\
0.41	0.553044660816922\\
0.42	0.564356755397295\\
0.43	0.575668849977669\\
0.44	0.586980944558042\\
0.45	0.598293039138416\\
0.46	0.609605133718789\\
0.47	0.620917228299163\\
0.48	0.632229322879536\\
0.49	0.64354141745991\\
0.5	0.654853512040283\\
0.51	0.666165606620657\\
0.52	0.67747770120103\\
0.53	0.688789795781404\\
0.54	0.700101890361777\\
0.55	0.711413984942151\\
0.56	0.722726079522524\\
0.57	0.734038174102898\\
0.58	0.745350268683271\\
0.59	0.756662363263645\\
0.6	0.767974457844019\\
0.61	0.779286552424392\\
0.62	0.790598647004766\\
0.63	0.801910741585139\\
0.64	0.813222836165513\\
0.65	0.824534930745886\\
0.66	0.83584702532626\\
0.67	0.847159119906633\\
0.68	0.858471214487007\\
0.69	0.86978330906738\\
0.7	0.881095403647754\\
0.71	0.892407498228127\\
0.72	0.903719592808501\\
0.73	0.915031687388874\\
0.74	0.926343781969248\\
0.75	0.937655876549621\\
0.76	0.948967971129995\\
0.77	0.960280065710368\\
0.78	0.971592160290742\\
0.79	0.982904254871115\\
0.8	0.994216349451489\\
0.805157777027708	1\\
0.805157777027708	0\\
0.81	0.00542980539857747\\
0.82	0.0167418999789472\\
0.83	0.0280539945593169\\
0.84	0.0393660891396868\\
0.85	0.0506781837200569\\
0.86	0.0619902783004269\\
0.87	0.0733023728807963\\
0.88	0.0846144674611657\\
0.89	0.095926562041535\\
0.9	0.107238656621904\\
0.91	0.118550751202274\\
0.92	0.129862845782644\\
0.93	0.141174940363014\\
0.94	0.152487034943385\\
0.95	0.163799129523756\\
0.96	0.175111224104127\\
0.97	0.186423318684497\\
0.98	0.197735413264868\\
0.99	0.209047507845239\\
1	0.22035960242561\\
1.01	0.23167169700598\\
1.02	0.242983791586351\\
1.03	0.254295886166721\\
1.04	0.265607980747089\\
1.05	0.276920075327457\\
1.06	0.288232169907825\\
1.07	0.299544264488193\\
1.08	0.310856359068561\\
1.09	0.322168453648929\\
1.1	0.333480548229297\\
1.11	0.344792642809665\\
1.12	0.356104737390033\\
1.13	0.367416831970401\\
1.14	0.378728926550769\\
1.15	0.390041021131137\\
1.16	0.401353115711505\\
1.17	0.412665210291872\\
1.18	0.42397730487224\\
1.19	0.435289399452608\\
1.2	0.446601494032976\\
1.21	0.457913588613344\\
1.22	0.469225683193712\\
1.23	0.48053777777408\\
1.24	0.491849872354448\\
1.25	0.545176168246645\\
1.26	0.556633037872848\\
1.27	0.568089907499051\\
1.28	0.579546777125254\\
1.29	0.591003646751457\\
1.3	0.60246051637766\\
1.31	0.613917386003863\\
1.32	0.625374255630066\\
1.33	0.636831125256269\\
1.34	0.648287994882472\\
1.35	0.659744864508675\\
1.36	0.671201734134878\\
1.37	0.682658603761081\\
1.38	0.694115473387284\\
1.39	0.705572343013486\\
1.4	0.717029212639689\\
1.41	0.728486082265892\\
1.42	0.739942951892095\\
1.43	0.751399821518298\\
1.44	0.762856691144501\\
1.45	0.774313560770704\\
1.46	0.785770430396907\\
1.47	0.79722730002311\\
1.48	0.808684169649313\\
1.49	0.820141039275516\\
1.5	0.831597908901719\\
1.51	0.843054778527922\\
1.52	0.854511648154125\\
1.53	0.865968517780328\\
1.54	0.877425387406531\\
1.55	0.888882257032734\\
1.56	0.900339126658937\\
1.57	0.91179599628514\\
1.58	0.923252865911343\\
1.59	0.934709735537546\\
1.6	0.946166605163749\\
1.61	0.957623474789952\\
1.62	0.969080344416155\\
1.63	0.980537214042357\\
1.64	0.99199408366856\\
1.64699635783416	1\\
1.64699635783416	0\\
1.65	0.00343706088786146\\
1.66	0.0148939305140663\\
1.67	0.0263508001402714\\
1.68	0.0378076697664764\\
1.69	0.0492645393926814\\
1.7	0.0607214090188865\\
1.71	0.0721782786450909\\
1.72	0.0836351482712953\\
1.73	0.0950920178974996\\
1.74	0.106548887523704\\
1.75	0.118005757149908\\
1.76	0.129462626776113\\
1.77	0.140919496402319\\
1.78	0.152376366028525\\
1.79	0.16383323565473\\
1.8	0.175290105280936\\
1.81	0.186746974907142\\
1.82	0.198203844533348\\
1.83	0.209660714159553\\
1.84	0.221117583785759\\
1.85	0.232574453411965\\
1.86	0.244031323038171\\
1.87	0.255488192664375\\
1.88	0.266945062290578\\
1.89	0.278401931916781\\
1.9	0.289858801542984\\
1.91	0.301315671169187\\
1.92	0.31277254079539\\
1.93	0.324229410421593\\
1.94	0.335686280047796\\
1.95	0.347143149673999\\
1.96	0.358600019300202\\
1.97	0.370056888926405\\
1.98	0.381513758552607\\
1.99	0.39297062817881\\
2	0.404427497805013\\
2.01	0.415884367431216\\
2.02	0.427341237057419\\
2.03	0.438798106683622\\
2.04	0.450254976309825\\
2.05	0.461711845936028\\
2.06	0.473168715562231\\
2.07	0.484625585188434\\
2.08	0.496082454814637\\
2.09	0.552241875753559\\
2.1	0.563653240188757\\
2.11	0.575064604623956\\
2.12	0.586475969059155\\
2.13	0.597887333494354\\
2.14	0.609298697929552\\
2.15	0.620710062364751\\
2.16	0.63212142679995\\
2.17	0.643532791235149\\
2.18	0.654944155670347\\
2.19	0.666355520105546\\
2.2	0.677766884540745\\
2.21	0.689178248975944\\
2.22	0.700589613411142\\
2.23	0.712000977846341\\
2.24	0.72341234228154\\
2.25	0.734823706716739\\
2.26	0.746235071151937\\
2.27	0.757646435587136\\
2.28	0.769057800022335\\
2.29	0.780469164457534\\
2.3	0.791880528892732\\
2.31	0.803291893327931\\
2.32	0.81470325776313\\
2.33	0.826114622198329\\
2.34	0.837525986633527\\
2.35	0.848937351068726\\
2.36	0.860348715503925\\
2.37	0.871760079939124\\
2.38	0.883171444374322\\
2.39	0.894582808809521\\
2.4	0.90599417324472\\
2.41	0.917405537679919\\
2.42	0.928816902115117\\
2.43	0.940228266550316\\
2.44	0.951639630985515\\
2.45	0.963050995420713\\
2.46	0.974462359855912\\
2.47	0.985873724291111\\
2.48	0.99728508872631\\
2.48238410517823	1\\
2.48238410517823	0\\
2.49	0.00867263697075501\\
2.5	0.020084001405959\\
2.51	0.0314953658411629\\
2.52	0.0429067302763672\\
2.53	0.0543180947115715\\
2.54	0.0657294591467758\\
2.55	0.0771408235819801\\
2.56	0.0885521880171844\\
2.57	0.0999635524523887\\
2.58	0.111374916887593\\
2.59	0.122786281322797\\
2.6	0.134197645758002\\
2.61	0.145609010193206\\
2.62	0.15702037462841\\
2.63	0.168431739063614\\
2.64	0.179843103498819\\
2.65	0.191254467934023\\
2.66	0.202665832369227\\
2.67	0.214077196804432\\
2.68	0.225488561239636\\
2.69	0.23689992567484\\
2.7	0.248311290110045\\
2.71	0.259722654545249\\
2.72	0.271134018980453\\
2.73	0.282545383415657\\
2.74	0.293956747850862\\
2.75	0.305368112286066\\
2.76	0.31677947672127\\
2.77	0.328190841156475\\
2.78	0.339602205591679\\
2.79	0.351013570026883\\
2.8	0.362424934462088\\
2.81	0.373836298897292\\
2.82	0.385247663332496\\
2.83	0.3966590277677\\
2.84	0.408070392202905\\
2.85	0.419481756638109\\
2.86	0.430893121073313\\
2.87	0.442304485508518\\
2.88	0.453715849943722\\
2.89	0.465127214378926\\
2.9	0.47653857881413\\
2.91	0.487949943249335\\
2.92	0.499361307684539\\
2.93	0.526932710627168\\
2.94	0.5383705281762\\
2.95	0.549808345725231\\
2.96	0.561246163274263\\
2.97	0.572683980823294\\
2.98	0.584121798372326\\
2.99	0.595559615921357\\
3	0.606997433470389\\
3.01	0.61843525101942\\
3.02	0.629873068568452\\
3.03	0.641310886117483\\
3.04	0.652748703666515\\
3.05	0.664186521215546\\
3.06	0.675624338764578\\
3.07	0.687062156313609\\
3.08	0.698499973862641\\
3.09	0.709937791411672\\
3.1	0.721375608960704\\
3.11	0.732813426509735\\
3.12	0.744251244058767\\
3.13	0.755689061607798\\
3.14	0.76712687915683\\
3.15	0.778564696705861\\
3.16	0.790002514254893\\
3.17	0.801440331803924\\
3.18	0.812878149352956\\
3.19	0.824315966901987\\
3.2	0.835753784451019\\
3.21	0.847191602000051\\
3.22	0.858629419549082\\
3.23	0.870067237098114\\
3.24	0.881505054647145\\
3.25	0.892942872196177\\
3.26	0.904380689745208\\
3.27	0.91581850729424\\
3.28	0.927256324843271\\
3.29	0.938694142392303\\
3.3	0.950131959941334\\
3.31	0.961569777490366\\
3.32	0.973007595039397\\
3.33	0.984445412588429\\
3.34	0.99588323013746\\
3.34359952745253	1\\
3.34359952745253	0\\
3.35	0.00732020323138273\\
3.36	0.0187580207804183\\
3.37	0.0301958383294539\\
3.38	0.0416336558784896\\
3.39	0.0530714734275253\\
3.4	0.0645092909765609\\
3.41	0.0759471085255966\\
3.42	0.0873849260746323\\
3.43	0.0988227436236679\\
3.44	0.110260561172704\\
3.45	0.121698378721739\\
3.46	0.133136196270774\\
3.47	0.144574013819808\\
3.48	0.156011831368843\\
3.49	0.167449648917877\\
3.5	0.178887466466911\\
3.51	0.190325284015945\\
3.52	0.20176310156498\\
3.53	0.213200919114014\\
3.54	0.224638736663048\\
3.55	0.236076554212082\\
3.56	0.247514371761117\\
3.57	0.258952189310153\\
3.58	0.27039000685919\\
3.59	0.281827824408227\\
3.6	0.293265641957264\\
3.61	0.304703459506301\\
3.62	0.316141277055338\\
3.63	0.327579094604376\\
3.64	0.339016912153413\\
3.65	0.35045472970245\\
3.66	0.361892547251487\\
3.67	0.373330364800524\\
3.68	0.384768182349561\\
3.69	0.396205999898598\\
3.7	0.407643817447635\\
3.71	0.419081634996672\\
3.72	0.430519452545709\\
3.73	0.441957270094746\\
3.74	0.453395087643783\\
3.75	0.46483290519282\\
3.76	0.476270722741857\\
3.77	0.487708540290894\\
3.78	0.499146357839931\\
3.79	0.521739238563514\\
3.8	0.533180983603634\\
3.81	0.544622728643753\\
3.82	0.556064473683872\\
3.83	0.567506218723992\\
3.84	0.578947963764111\\
3.85	0.590389708804231\\
3.86	0.60183145384435\\
3.87	0.61327319888447\\
3.88	0.624714943924589\\
3.89	0.636156688964708\\
3.9	0.647598434004828\\
3.91	0.659040179044947\\
3.92	0.670481924085067\\
3.93	0.681923669125186\\
3.94	0.693365414165305\\
3.95	0.704807159205425\\
3.96	0.716248904245544\\
3.97	0.727690649285664\\
3.98	0.739132394325783\\
3.99	0.750574139365902\\
4	0.762015884406022\\
4.01	0.773457629446141\\
4.02	0.784899374486261\\
4.03	0.79634111952638\\
4.04	0.8077828645665\\
4.05	0.819224609606619\\
4.06	0.830666354646738\\
4.07	0.842108099686858\\
4.08	0.853549844726977\\
4.09	0.864991589767097\\
4.1	0.876433334807216\\
4.11	0.887875079847335\\
4.12	0.899316824887455\\
4.13	0.910758569927574\\
4.14	0.922200314967694\\
4.15	0.933642060007813\\
4.16	0.945083805047932\\
4.17	0.956525550088052\\
4.18	0.967967295128171\\
4.19	0.979409040168291\\
4.2	0.99085078520841\\
4.2079992688582	1\\
4.2079992688582	0\\
4.21	0.00228834900802401\\
4.22	0.0137300940481441\\
4.23	0.0251718390882642\\
4.24	0.0366135841283843\\
4.25	0.0480553291685044\\
4.26	0.0594970742086245\\
4.27	0.0709388192487441\\
4.28	0.0823805642888635\\
4.29	0.0938223093289829\\
4.3	0.105264054369102\\
4.31	0.116705799409222\\
4.32	0.128147544449341\\
4.33	0.139589289489461\\
4.34	0.15103103452958\\
4.35	0.162472779569699\\
4.36	0.173914524609819\\
4.37	0.185356269649938\\
4.38	0.196798014690058\\
4.39	0.208239759730177\\
4.4	0.219681504770296\\
4.41	0.231123249810416\\
4.42	0.242564994850535\\
4.43	0.254006739890655\\
4.44	0.265448484930774\\
4.45	0.276890229970894\\
4.46	0.288331975011013\\
4.47	0.299773720051132\\
4.48	0.311215465091252\\
4.49	0.322657210131371\\
4.5	0.334098955171491\\
4.51	0.34554070021161\\
4.52	0.356982445251729\\
4.53	0.368424190291849\\
4.54	0.379865935331968\\
4.55	0.391307680372088\\
4.56	0.402749425412207\\
4.57	0.414191170452326\\
4.58	0.425632915492446\\
4.59	0.437074660532565\\
4.6	0.448516405572685\\
4.61	0.459958150612804\\
4.62	0.471399895652924\\
4.63	0.482841640693043\\
4.64	0.494283385733162\\
4.65	0.508983937489463\\
4.66	0.520425682529582\\
4.67	0.531867427569702\\
4.68	0.543309172609821\\
4.69	0.554750917649941\\
4.7	0.56619266269006\\
4.71	0.577634407730179\\
4.72	0.589076152770299\\
4.73	0.600517897810418\\
4.74	0.611959642850538\\
4.75	0.623401387890657\\
4.76	0.634843132930776\\
4.77	0.646284877970896\\
4.78	0.657726623011015\\
4.79	0.669168368051135\\
4.8	0.680610113091254\\
4.81	0.692051858131373\\
4.82	0.703493603171493\\
4.83	0.714935348211612\\
4.84	0.726377093251732\\
4.85	0.737818838291851\\
4.86	0.749260583331971\\
4.87	0.76070232837209\\
4.88	0.772144073412209\\
4.89	0.783585818452329\\
4.9	0.795027563492448\\
4.91	0.806469308532568\\
4.92	0.817911053572687\\
4.93	0.829352798612806\\
4.94	0.840794543652926\\
4.95	0.852236288693045\\
4.96	0.863678033733165\\
4.97	0.875119778773284\\
4.98	0.886561523813403\\
4.99	0.898003268853523\\
5	0.909445013893642\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0.119966005284359\\
0.01	0.122966005284359\\
0.02	0.125966005284359\\
0.03	0.128966005284359\\
0.04	0.13196600528436\\
0.05	0.13496600528436\\
0.06	0.13796600528436\\
0.07	0.14096600528436\\
0.08	0.14396600528436\\
0.09	0.146966005284361\\
0.1	0.149966005284361\\
0.11	0.152966005284361\\
0.12	0.155966005284361\\
0.13	0.158966005284362\\
0.14	0.161966005284362\\
0.15	0.164966005284362\\
0.16	0.167966005284362\\
0.17	0.170966005284363\\
0.18	0.173966005284363\\
0.19	0.176966005284363\\
0.2	0.179966005284363\\
0.21	0.182966005284363\\
0.22	0.185966005284364\\
0.23	0.188966005284364\\
0.24	0.191966005284364\\
0.25	0.194966005284364\\
0.26	0.197966005284365\\
0.27	0.200966005284365\\
0.28	0.203966005284365\\
0.29	0.206966005284365\\
0.3	0.209966005284365\\
0.31	0.212966005284366\\
0.32	0.215966005284366\\
0.33	0.218966005284366\\
0.34	0.221966005284366\\
0.35	0.224966005284367\\
0.36	0.227966005284367\\
0.37	0.230966005284367\\
0.38	0.233966005284367\\
0.39	0.236966005284367\\
0.4	0.239966005284368\\
0.41	0.242966005284368\\
0.42	0.245966005284368\\
0.43	0.248966005284368\\
0.44	0.251966005284367\\
0.45	0.254966005284364\\
0.46	0.257966005284362\\
0.47	0.260966005284359\\
0.48	0.263966005284357\\
0.49	0.266966005284354\\
0.5	0.269966005284351\\
0.51	0.272966005284349\\
0.52	0.275966005284346\\
0.53	0.278966005284344\\
0.54	0.281966005284341\\
0.55	0.284966005284339\\
0.56	0.287966005284336\\
0.57	0.290966005284334\\
0.58	0.293966005284331\\
0.59	0.296966005284328\\
0.6	0.299966005284326\\
0.61	0.302966005284323\\
0.62	0.305966005284321\\
0.63	0.308966005284318\\
0.64	0.311966005284316\\
0.65	0.314966005284313\\
0.66	0.317966005284311\\
0.67	0.320966005284308\\
0.68	0.323966005284306\\
0.69	0.326966005284303\\
0.7	0.3299660052843\\
0.71	0.332966005284298\\
0.72	0.335966005284295\\
0.73	0.338966005284293\\
0.74	0.34196600528429\\
0.75	0.344966005284288\\
0.76	0.347966005284285\\
0.77	0.350966005284283\\
0.78	0.35396600528428\\
0.79	0.356966005284277\\
0.8	0.359966005284275\\
0.81	0.362966005284272\\
0.82	0.36596600528427\\
0.83	0.368966005284267\\
0.84	0.371966005284265\\
0.85	0.374966005284262\\
0.86	0.37796600528426\\
0.87	0.380966005284257\\
0.88	0.383966005284255\\
0.89	0.386966005284252\\
0.9	0.389966005284249\\
0.91	0.392966005284247\\
0.92	0.395966005284244\\
0.93	0.398966005284242\\
0.94	0.401966005284239\\
0.95	0.404966005284237\\
0.96	0.407966005284234\\
0.97	0.410966005284232\\
0.98	0.413966005284229\\
0.99	0.416966005284226\\
1	0.419966005284224\\
1.01	0.422966005284221\\
1.02	0.425966005284219\\
1.03	0.428966005284216\\
1.04	0.431966005284214\\
1.05	0.434966005284211\\
1.06	0.437966005284209\\
1.07	0.440966005284206\\
1.08	0.443966005284203\\
1.09	0.446966005284201\\
1.1	0.449966005284198\\
1.11	0.452966005284196\\
1.12	0.455966005284193\\
1.13	0.458966005284191\\
1.14	0.461966005284188\\
1.15	0.464966005284186\\
1.16	0.467966005284183\\
1.17	0.470966005284181\\
1.18	0.473966005284178\\
1.19	0.476966005284175\\
1.2	0.479966005284173\\
1.21	0.48296600528417\\
1.22	0.485966005284168\\
1.23	0.488966005284165\\
1.24	0.491966005284163\\
1.25	0.49496600528416\\
1.26	0.497966005284158\\
1.27	0.500966005284155\\
1.28	0.503966005284152\\
1.29	0.50696600528415\\
1.3	0.509966005284147\\
1.31	0.512966005284145\\
1.32	0.515966005284142\\
1.33	0.51896600528414\\
1.34	0.521966005284137\\
1.35	0.524966005284135\\
1.36	0.527966005284132\\
1.37	0.53096600528413\\
1.38	0.533966005284127\\
1.39	0.536966005284124\\
1.4	0.539966005284122\\
1.41	0.542966005284119\\
1.42	0.545966005284117\\
1.43	0.548966005284114\\
1.44	0.551966005284112\\
1.45	0.554966005284109\\
1.46	0.557966005284107\\
1.47	0.560966005284104\\
1.48	0.563966005284101\\
1.49	0.566966005284099\\
1.5	0.569966005284096\\
1.51	0.572966005284094\\
1.52	0.575966005284091\\
1.53	0.578966005284089\\
1.54	0.581966005284086\\
1.55	0.584966005284084\\
1.56	0.587966005284081\\
1.57	0.590966005284078\\
1.58	0.593966005284076\\
1.59	0.596966005284073\\
1.6	0.599966005284071\\
1.61	0.602966005284068\\
1.62	0.605966005284066\\
1.63	0.608966005284063\\
1.64	0.611966005284061\\
1.65	0.614966005284058\\
1.66	0.617966005284056\\
1.67	0.620966005284053\\
1.68	0.62396600528405\\
1.69	0.626966005284048\\
1.7	0.629966005284045\\
1.71	0.632966005284043\\
1.72	0.63596600528404\\
1.73	0.638966005284038\\
1.74	0.641966005284035\\
1.75	0.644966005284033\\
1.76	0.64796600528403\\
1.77	0.650966005284027\\
1.78	0.653966005284025\\
1.79	0.656966005284022\\
1.8	0.65996600528402\\
1.81	0.662966005284017\\
1.82	0.665966005284015\\
1.83	0.668966005284012\\
1.84	0.67196600528401\\
1.85	0.674966005284007\\
1.86	0.677966005284005\\
1.87	0.680966005284002\\
1.88	0.683966005283999\\
1.89	0.686966005283997\\
1.9	0.689966005283994\\
1.91	0.692966005283992\\
1.92	0.695966005283989\\
1.93	0.698966005283987\\
1.94	0.701966005283984\\
1.95	0.704966005283982\\
1.96	0.707966005283979\\
1.97	0.710966005283976\\
1.98	0.713966005283974\\
1.99	0.716966005283971\\
2	0.719966005283969\\
2.01	0.722966005283966\\
2.02	0.725966005283964\\
2.03	0.728966005283961\\
2.04	0.731966005283959\\
2.05	0.734966005283956\\
2.06	0.737966005283954\\
2.07	0.740966005283951\\
2.08	0.743966005283948\\
2.09	0.746966005283946\\
2.1	0.749966005283943\\
2.11	0.752966005283941\\
2.12	0.755966005283938\\
2.13	0.758966005283936\\
2.14	0.761966005283933\\
2.15	0.764966005283931\\
2.16	0.767966005283928\\
2.17	0.770966005283925\\
2.18	0.773966005283923\\
2.19	0.77696600528392\\
2.2	0.779966005283918\\
2.21	0.782966005283915\\
2.22	0.785966005283913\\
2.23	0.78896600528391\\
2.24	0.791966005283908\\
2.25	0.794966005283905\\
2.26	0.797966005283902\\
2.27	0.8009660052839\\
2.28	0.803966005283897\\
2.29	0.806966005283895\\
2.3	0.809966005283892\\
2.31	0.81296600528389\\
2.32	0.815966005283887\\
2.33	0.818966005283885\\
2.34	0.821966005283882\\
2.35	0.82496600528388\\
2.36	0.827966005283877\\
2.37	0.830966005283874\\
2.38	0.833966005283872\\
2.39	0.836966005283869\\
2.4	0.839966005283867\\
2.41	0.842966005283864\\
2.42	0.845966005283862\\
2.43	0.848966005283859\\
2.44	0.851966005283857\\
2.45	0.854966005283854\\
2.46	0.857966005283851\\
2.47	0.860966005283849\\
2.48	0.863966005283846\\
2.49	0.866966005283844\\
2.5	0.869966005283841\\
2.51	0.872966005283839\\
2.52	0.875966005283836\\
2.53	0.878966005283834\\
2.54	0.881966005283831\\
2.55	0.884966005283829\\
2.56	0.887966005283826\\
2.57	0.890966005283823\\
2.58	0.893966005283821\\
2.59	0.896966005283818\\
2.6	0.899966005283816\\
2.61	0.902966005283813\\
2.62	0.905966005283811\\
2.63	0.908966005283808\\
2.64	0.911966005283806\\
2.65	0.914966005283803\\
2.66	0.9179660052838\\
2.67	0.920966005283798\\
2.68	0.923966005283795\\
2.69	0.926966005283793\\
2.7	0.92996600528379\\
2.71	0.932966005283788\\
2.72	0.935966005283785\\
2.73	0.938966005283783\\
2.74	0.94196600528378\\
2.75	0.944966005283777\\
2.76	0.947966005283775\\
2.77	0.950966005283772\\
2.78	0.95396600528377\\
2.79	0.956966005283767\\
2.8	0.959966005283765\\
2.81	0.962966005283762\\
2.82	0.96596600528376\\
2.83	0.968966005283757\\
2.84	0.971966005283755\\
2.85	0.974966005283752\\
2.86	0.977966005283749\\
2.87	0.980966005283747\\
2.88	0.983966005283744\\
2.89	0.986966005283742\\
2.9	0.989966005283739\\
2.91	0.992966005283737\\
2.92	0.995966005283734\\
2.93	0.998966005283732\\
2.93346513588188	1\\
2.93346513588188	0\\
2.94	0.00195\\
2.95	0.00495\\
2.96	0.00794999999999996\\
2.97	0.01095\\
2.98	0.0139500000000001\\
2.99	0.01695\\
3	0.0199499999999999\\
3.01	0.0229499999999998\\
3.02	0.0259499999999997\\
3.03	0.0289499999999996\\
3.04	0.0319499999999995\\
3.05	0.0349499999999997\\
3.06	0.03795\\
3.07	0.0409500000000002\\
3.08	0.0439500000000004\\
3.09	0.0469500000000006\\
3.1	0.0499500000000009\\
3.11	0.0529500000000011\\
3.12	0.0559500000000013\\
3.13	0.0589500000000015\\
3.14	0.0619500000000018\\
3.15	0.064950000000002\\
3.16	0.0679500000000022\\
3.17	0.0709500000000024\\
3.18	0.0739500000000027\\
3.19	0.0769500000000029\\
3.2	0.0799500000000031\\
3.21	0.0829500000000033\\
3.22	0.0859500000000036\\
3.23	0.0889500000000038\\
3.24	0.091950000000004\\
3.25	0.0949500000000042\\
3.26	0.0979500000000045\\
3.27	0.100950000000005\\
3.28	0.103950000000005\\
3.29	0.106950000000005\\
3.3	0.109950000000005\\
3.31	0.112950000000006\\
3.32	0.115950000000006\\
3.33	0.118950000000006\\
3.34	0.121950000000006\\
3.35	0.124950000000006\\
3.36	0.127950000000007\\
3.37	0.130950000000007\\
3.38	0.133950000000007\\
3.39	0.136950000000007\\
3.4	0.139950000000008\\
3.41	0.142950000000008\\
3.42	0.145950000000008\\
3.43	0.148950000000008\\
3.44	0.151950000000008\\
3.45	0.154950000000009\\
3.46	0.157950000000009\\
3.47	0.160950000000009\\
3.48	0.163950000000009\\
3.49	0.16695000000001\\
3.5	0.16995000000001\\
3.51	0.17295000000001\\
3.52	0.17595000000001\\
3.53	0.178950000000011\\
3.54	0.181950000000011\\
3.55	0.184950000000011\\
3.56	0.187950000000011\\
3.57	0.190950000000011\\
3.58	0.193950000000012\\
3.59	0.196950000000012\\
3.6	0.199950000000012\\
3.61	0.202950000000012\\
3.62	0.205950000000013\\
3.63	0.208950000000013\\
3.64	0.211950000000013\\
3.65	0.214950000000013\\
3.66	0.217950000000013\\
3.67	0.220950000000014\\
3.68	0.223950000000014\\
3.69	0.226950000000014\\
3.7	0.229950000000014\\
3.71	0.232950000000015\\
3.72	0.235950000000015\\
3.73	0.238950000000015\\
3.74	0.241950000000015\\
3.75	0.244950000000015\\
3.76	0.247950000000016\\
3.77	0.250950000000015\\
3.78	0.253950000000012\\
3.79	0.25695000000001\\
3.8	0.259950000000007\\
3.81	0.262950000000005\\
3.82	0.265950000000002\\
3.83	0.26895\\
3.84	0.271949999999997\\
3.85	0.274949999999995\\
3.86	0.277949999999992\\
3.87	0.28094999999999\\
3.88	0.283949999999987\\
3.89	0.286949999999984\\
3.9	0.289949999999982\\
3.91	0.292949999999979\\
3.92	0.295949999999977\\
3.93	0.298949999999974\\
3.94	0.301949999999972\\
3.95	0.304949999999969\\
3.96	0.307949999999967\\
3.97	0.310949999999964\\
3.98	0.313949999999961\\
3.99	0.316949999999959\\
4	0.319949999999956\\
4.01	0.322949999999954\\
4.02	0.325949999999951\\
4.03	0.328949999999949\\
4.04	0.331949999999946\\
4.05	0.334949999999944\\
4.06	0.337949999999941\\
4.07	0.340949999999939\\
4.08	0.343949999999936\\
4.09	0.346949999999933\\
4.1	0.349949999999931\\
4.11	0.352949999999928\\
4.12	0.355949999999926\\
4.13	0.358949999999923\\
4.14	0.361949999999921\\
4.15	0.364949999999918\\
4.16	0.367949999999916\\
4.17	0.370949999999913\\
4.18	0.37394999999991\\
4.19	0.376949999999908\\
4.2	0.379949999999905\\
4.21	0.382949999999903\\
4.22	0.3859499999999\\
4.23	0.388949999999898\\
4.24	0.391949999999895\\
4.25	0.394949999999893\\
4.26	0.39794999999989\\
4.27	0.400949999999888\\
4.28	0.403949999999885\\
4.29	0.406949999999882\\
4.3	0.40994999999988\\
4.31	0.412949999999877\\
4.32	0.415949999999875\\
4.33	0.418949999999872\\
4.34	0.42194999999987\\
4.35	0.424949999999867\\
4.36	0.427949999999865\\
4.37	0.430949999999862\\
4.38	0.433949999999859\\
4.39	0.436949999999857\\
4.4	0.439949999999854\\
4.41	0.442949999999852\\
4.42	0.445949999999849\\
4.43	0.448949999999847\\
4.44	0.451949999999844\\
4.45	0.454949999999842\\
4.46	0.457949999999839\\
4.47	0.460949999999836\\
4.48	0.463949999999834\\
4.49	0.466949999999831\\
4.5	0.469949999999829\\
4.51	0.472949999999826\\
4.52	0.475949999999824\\
4.53	0.478949999999821\\
4.54	0.481949999999819\\
4.55	0.484949999999816\\
4.56	0.487949999999814\\
4.57	0.490949999999811\\
4.58	0.493949999999808\\
4.59	0.496949999999806\\
4.6	0.499949999999803\\
4.61	0.502949999999801\\
4.62	0.505949999999798\\
4.63	0.508949999999796\\
4.64	0.511949999999793\\
4.65	0.514949999999791\\
4.66	0.517949999999788\\
4.67	0.520949999999786\\
4.68	0.523949999999783\\
4.69	0.52694999999978\\
4.7	0.529949999999778\\
4.71	0.532949999999775\\
4.72	0.535949999999773\\
4.73	0.53894999999977\\
4.74	0.541949999999768\\
4.75	0.544949999999765\\
4.76	0.547949999999763\\
4.77	0.55094999999976\\
4.78	0.553949999999757\\
4.79	0.556949999999755\\
4.8	0.559949999999752\\
4.81	0.56294999999975\\
4.82	0.565949999999747\\
4.83	0.568949999999745\\
4.84	0.571949999999742\\
4.85	0.57494999999974\\
4.86	0.577949999999737\\
4.87	0.580949999999735\\
4.88	0.583949999999732\\
4.89	0.586949999999729\\
4.9	0.589949999999727\\
4.91	0.592949999999724\\
4.92	0.595949999999722\\
4.93	0.598949999999719\\
4.94	0.601949999999717\\
4.95	0.604949999999714\\
4.96	0.607949999999712\\
4.97	0.610949999999709\\
4.98	0.613949999999706\\
4.99	0.616949999999704\\
5	0.619949999999701\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.443255966538051\\
0.01	0.453405013707001\\
0.02	0.463554060875951\\
0.03	0.473703108044901\\
0.04	0.483852155213852\\
0.05	0.494001202382802\\
0.06	0.504582276550319\\
0.07	0.515811391215687\\
0.08	0.527040505881054\\
0.09	0.538269620546422\\
0.1	0.549498735211789\\
0.11	0.560727849877157\\
0.12	0.571956964542525\\
0.13	0.583186079207892\\
0.14	0.59441519387326\\
0.15	0.605644308538627\\
0.16	0.616873423203995\\
0.17	0.628102537869363\\
0.18	0.63933165253473\\
0.19	0.650560767200098\\
0.2	0.661789881865465\\
0.21	0.673018996530833\\
0.22	0.6842481111962\\
0.23	0.695477225861568\\
0.24	0.706706340526936\\
0.25	0.717935455192303\\
0.26	0.729164569857671\\
0.27	0.740393684523038\\
0.28	0.751622799188406\\
0.29	0.762851913853773\\
0.3	0.774081028519141\\
0.31	0.785310143184509\\
0.32	0.796539257849876\\
0.33	0.807768372515244\\
0.34	0.818997487180611\\
0.35	0.830226601845979\\
0.36	0.841455716511347\\
0.37	0.852684831176714\\
0.38	0.863913945842082\\
0.39	0.875143060507449\\
0.4	0.886372175172817\\
0.41	0.897601289838184\\
0.42	0.908830404503552\\
0.43	0.92005951916892\\
0.44	0.931288633834287\\
0.45	0.942517748499655\\
0.46	0.953746863165022\\
0.47	0.96497597783039\\
0.48	0.976205092495757\\
0.49	0.987434207161125\\
0.5	0.998663321826493\\
0.501191515901021	1\\
0.501191515901021	0\\
0.51	0.00988162090552089\\
0.52	0.0211107355708856\\
0.53	0.0323398502362504\\
0.54	0.0435689649016152\\
0.55	0.05479807956698\\
0.56	0.0660271942323448\\
0.57	0.0772563088977096\\
0.58	0.0884854235630744\\
0.59	0.0997145382284392\\
0.6	0.110943652893804\\
0.61	0.122172767559169\\
0.62	0.133401882224534\\
0.63	0.144630996889898\\
0.64	0.155860111555263\\
0.65	0.167089226220628\\
0.66	0.178318340885993\\
0.67	0.189547455551358\\
0.68	0.200776570216722\\
0.69	0.212005684882087\\
0.7	0.223234799547452\\
0.71	0.234463914212817\\
0.72	0.245693028878182\\
0.73	0.256922143543545\\
0.74	0.268151258208907\\
0.75	0.279380372874269\\
0.76	0.290609487539631\\
0.77	0.301838602204993\\
0.78	0.313067716870355\\
0.79	0.324296831535717\\
0.8	0.335525946201079\\
0.81	0.346755060866441\\
0.82	0.357984175531803\\
0.83	0.369213290197165\\
0.84	0.380442404862527\\
0.85	0.391671519527889\\
0.86	0.402900634193251\\
0.87	0.414129748858613\\
0.88	0.425358863523975\\
0.89	0.436587978189337\\
0.9	0.447817092854699\\
0.91	0.459046207520061\\
0.92	0.470275322185423\\
0.93	0.481504436850785\\
0.94	0.492733551516147\\
0.95	0.31112167174424\\
0.96	0.322565630734405\\
0.97	0.33400958972457\\
0.98	0.345453548714735\\
0.99	0.3568975077049\\
1	0.368341466695065\\
1.01	0.37978542568523\\
1.02	0.391229384675394\\
1.03	0.402673343665559\\
1.04	0.414117302655724\\
1.05	0.425561261645889\\
1.06	0.437005220636054\\
1.07	0.448449179626219\\
1.08	0.459893138616384\\
1.09	0.471337097606549\\
1.1	0.482781056596714\\
1.11	0.494225015586879\\
1.12	0.505668974577044\\
1.13	0.517112933567209\\
1.14	0.528556892557374\\
1.15	0.540000851547539\\
1.16	0.551444810537703\\
1.17	0.562888769527868\\
1.18	0.574332728518033\\
1.19	0.585776687508198\\
1.2	0.597220646498363\\
1.21	0.608664605488528\\
1.22	0.620108564478693\\
1.23	0.631552523468858\\
1.24	0.642996482459023\\
1.25	0.654440441449188\\
1.26	0.665884400439353\\
1.27	0.677328359429518\\
1.28	0.688772318419683\\
1.29	0.700216277409847\\
1.3	0.711660236400012\\
1.31	0.723104195390177\\
1.32	0.734548154380342\\
1.33	0.745992113370507\\
1.34	0.757436072360672\\
1.35	0.768880031350837\\
1.36	0.780323990341002\\
1.37	0.791767949331167\\
1.38	0.803211908321332\\
1.39	0.814655867311497\\
1.4	0.826099826301662\\
1.41	0.837543785291827\\
1.42	0.848987744281992\\
1.43	0.860431703272156\\
1.44	0.871875662262321\\
1.45	0.883319621252486\\
1.46	0.894763580242651\\
1.47	0.906207539232816\\
1.48	0.917651498222981\\
1.49	0.929095457213146\\
1.5	0.940539416203311\\
1.51	0.951983375193476\\
1.52	0.963427334183641\\
1.53	0.974871293173806\\
1.54	0.986315252163971\\
1.55	0.997759211154136\\
1.55196630176388	1\\
1.55196630176388	0\\
1.56	0.00915516719213065\\
1.57	0.0205991261822939\\
1.58	0.0320430851724572\\
1.59	0.0434870441626207\\
1.6	0.0549310031527842\\
1.61	0.0663749621429478\\
1.62	0.0778189211331113\\
1.63	0.0892628801232748\\
1.64	0.100706839113438\\
1.65	0.112150798103602\\
1.66	0.123594757093765\\
1.67	0.135038716083928\\
1.68	0.14648267507409\\
1.69	0.157926634064252\\
1.7	0.169370593054414\\
1.71	0.180814552044576\\
1.72	0.192258511034739\\
1.73	0.203702470024901\\
1.74	0.215146429015063\\
1.75	0.226590388005225\\
1.76	0.238034346995387\\
1.77	0.249478305985549\\
1.78	0.260922264975714\\
1.79	0.272366223965879\\
1.8	0.283810182956044\\
1.81	0.295254141946209\\
1.82	0.306698100936374\\
1.83	0.318142059926539\\
1.84	0.329586018916704\\
1.85	0.341029977906869\\
1.86	0.352473936897033\\
1.87	0.363917895887198\\
1.88	0.375361854877363\\
1.89	0.386805813867528\\
1.9	0.398249772857693\\
1.91	0.409693731847858\\
1.92	0.421137690838023\\
1.93	0.432581649828188\\
1.94	0.444025608818353\\
1.95	0.455469567808518\\
1.96	0.466913526798683\\
1.97	0.478357485788848\\
1.98	0.489801444779013\\
1.99	0.469030655298453\\
2	0.480474575154478\\
2.01	0.491918495010503\\
2.02	0.503362414866527\\
2.03	0.514806334722552\\
2.04	0.526250254578576\\
2.05	0.537694174434601\\
2.06	0.549138094290625\\
2.07	0.56058201414665\\
2.08	0.572025934002674\\
2.09	0.583469853858699\\
2.1	0.594913773714724\\
2.11	0.606357693570748\\
2.12	0.617801613426773\\
2.13	0.629245533282797\\
2.14	0.640689453138822\\
2.15	0.652133372994846\\
2.16	0.663577292850871\\
2.17	0.675021212706895\\
2.18	0.68646513256292\\
2.19	0.697909052418945\\
2.2	0.709352972274969\\
2.21	0.720796892130994\\
2.22	0.732240811987018\\
2.23	0.743684731843043\\
2.24	0.755128651699067\\
2.25	0.766572571555092\\
2.26	0.778016491411116\\
2.27	0.789460411267141\\
2.28	0.800904331123166\\
2.29	0.81234825097919\\
2.3	0.823792170835215\\
2.31	0.835236090691239\\
2.32	0.846680010547264\\
2.33	0.858123930403288\\
2.34	0.869567850259313\\
2.35	0.881011770115337\\
2.36	0.892455689971362\\
2.37	0.903899609827386\\
2.38	0.915343529683411\\
2.39	0.926787449539436\\
2.4	0.93823136939546\\
2.41	0.949675289251485\\
2.42	0.961119209107509\\
2.43	0.972563128963534\\
2.44	0.984007048819558\\
2.45	0.995450968675583\\
2.45398500096717	1\\
2.45398500096717	0\\
2.46	0.00686635191361635\\
2.47	0.0183102717696437\\
2.48	0.029754191625671\\
2.49	0.0411981114816983\\
2.5	0.0526420313377257\\
2.51	0.064085951193753\\
2.52	0.0755298710497803\\
2.53	0.0869737909058076\\
2.54	0.098417710761835\\
2.55	0.109861630617862\\
2.56	0.12130555047389\\
2.57	0.132749470329917\\
2.58	0.144193390185944\\
2.59	0.155637310041972\\
2.6	0.167081229897999\\
2.61	0.178525149754026\\
2.62	0.189969069610054\\
2.63	0.201412989466081\\
2.64	0.212856909322108\\
2.65	0.224300829178136\\
2.66	0.235744749034163\\
2.67	0.24718866889019\\
2.68	0.258632588746215\\
2.69	0.27007650860224\\
2.7	0.281520428458265\\
2.71	0.292964348314289\\
2.72	0.304408268170314\\
2.73	0.315852188026338\\
2.74	0.327296107882363\\
2.75	0.338740027738387\\
2.76	0.350183947594412\\
2.77	0.361627867450436\\
2.78	0.373071787306461\\
2.79	0.384515707162486\\
2.8	0.39595962701851\\
2.81	0.407403546874535\\
2.82	0.418847466730559\\
2.83	0.430291386586584\\
2.84	0.441735306442608\\
2.85	0.453179226298633\\
2.86	0.464623146154657\\
2.87	0.476067066010682\\
2.88	0.487510985866707\\
2.89	0.498954905722731\\
2.9	0.510398825578756\\
2.91	0.52184274543478\\
2.92	0.533286665290805\\
2.93	0.544730585146829\\
2.94	0.556174505002854\\
2.95	0.567618424858878\\
2.96	0.579062344714903\\
2.97	0.590506264570928\\
2.98	0.601950184426952\\
2.99	0.613394104282977\\
3	0.624838024139001\\
3.01	0.636281943995026\\
3.02	0.64772586385105\\
3.03	0.659169783707075\\
3.04	0.670613703563099\\
3.05	0.682057623419124\\
3.06	0.693501543275149\\
3.07	0.704945463131173\\
3.08	0.716389382987198\\
3.09	0.727833302843222\\
3.1	0.739277222699247\\
3.11	0.750721142555271\\
3.12	0.762165062411296\\
3.13	0.77360898226732\\
3.14	0.785052902123345\\
3.15	0.79649682197937\\
3.16	0.807940741835394\\
3.17	0.819384661691419\\
3.18	0.830828581547443\\
3.19	0.842272501403468\\
3.2	0.853716421259492\\
3.21	0.865160341115517\\
3.22	0.876604260971541\\
3.23	0.888048180827566\\
3.24	0.899492100683591\\
3.25	0.910936020539615\\
3.26	0.92237994039564\\
3.27	0.933823860251664\\
3.28	0.945267780107689\\
3.29	0.956711699963713\\
3.3	0.968155619819738\\
3.31	0.979599539675762\\
3.32	0.991043459531787\\
3.32788444262895	1\\
3.32788444262895	0\\
3.33	0.00240322316976572\\
3.34	0.013847143025793\\
3.35	0.0252910628818203\\
3.36	0.0367349827378477\\
3.37	0.048178902593875\\
3.38	0.0596228224499023\\
3.39	0.0710667423059297\\
3.4	0.082510662161957\\
3.41	0.0939545820179843\\
3.42	0.105398501874012\\
3.43	0.116842421730039\\
3.44	0.128286341586066\\
3.45	0.139730261442094\\
3.46	0.151174181298121\\
3.47	0.162618101154148\\
3.48	0.174062021010176\\
3.49	0.185505940866203\\
3.5	0.19694986072223\\
3.51	0.208393780578258\\
3.52	0.219837700434285\\
3.53	0.231281620290312\\
3.54	0.24272554014634\\
3.55	0.254169460002366\\
3.56	0.26561337985839\\
3.57	0.277057299714415\\
3.58	0.28850121957044\\
3.59	0.299945139426464\\
3.6	0.311389059282489\\
3.61	0.322832979138513\\
3.62	0.334276898994538\\
3.63	0.345720818850562\\
3.64	0.357164738706587\\
3.65	0.368608658562611\\
3.66	0.380052578418636\\
3.67	0.391496498274661\\
3.68	0.402940418130685\\
3.69	0.41438433798671\\
3.7	0.425828257842734\\
3.71	0.437272177698759\\
3.72	0.448716097554783\\
3.73	0.460160017410808\\
3.74	0.471603937266832\\
3.75	0.483047857122857\\
3.76	0.494491776978882\\
3.77	0.505935696834906\\
3.78	0.517379616690931\\
3.79	0.528823536546955\\
3.8	0.54026745640298\\
3.81	0.551711376259004\\
3.82	0.563155296115029\\
3.83	0.574599215971053\\
3.84	0.586043135827078\\
3.85	0.597487055683103\\
3.86	0.608930975539127\\
3.87	0.620374895395152\\
3.88	0.631818815251176\\
3.89	0.643262735107201\\
3.9	0.654706654963225\\
3.91	0.66615057481925\\
3.92	0.677594494675274\\
3.93	0.689038414531299\\
3.94	0.700482334387324\\
3.95	0.711926254243348\\
3.96	0.723370174099373\\
3.97	0.734814093955397\\
3.98	0.746258013811422\\
3.99	0.757701933667446\\
4	0.769145853523471\\
4.01	0.780589773379495\\
4.02	0.79203369323552\\
4.03	0.803477613091545\\
4.04	0.814921532947569\\
4.05	0.826365452803594\\
4.06	0.837809372659618\\
4.07	0.849253292515643\\
4.08	0.860697212371667\\
4.09	0.872141132227692\\
4.1	0.883585052083716\\
4.11	0.895028971939741\\
4.12	0.906472891795766\\
4.13	0.91791681165179\\
4.14	0.929360731507815\\
4.15	0.940804651363839\\
4.16	0.952248571219864\\
4.17	0.963692491075888\\
4.18	0.975136410931913\\
4.19	0.986580330787937\\
4.2	0.998024250643962\\
4.20173925217021	1\\
4.20173925217021	0\\
4.21	0.00938401428194235\\
4.22	0.0208279341379697\\
4.23	0.032271853993997\\
4.24	0.0437157738500243\\
4.25	0.0551596937060517\\
4.26	0.066603613562079\\
4.27	0.0780475334181063\\
4.28	0.0894914532741337\\
4.29	0.100935373130161\\
4.3	0.112379292986188\\
4.31	0.123823212842216\\
4.32	0.135267132698243\\
4.33	0.14671105255427\\
4.34	0.158154972410298\\
4.35	0.169598892266325\\
4.36	0.181042812122352\\
4.37	0.19248673197838\\
4.38	0.203930651834407\\
4.39	0.215374571690434\\
4.4	0.226818491546462\\
4.41	0.238262411402489\\
4.42	0.249706331258516\\
4.43	0.261150251114541\\
4.44	0.272594170970565\\
4.45	0.28403809082659\\
4.46	0.295482010682615\\
4.47	0.306925930538639\\
4.48	0.318369850394664\\
4.49	0.329813770250688\\
4.5	0.341257690106713\\
4.51	0.352701609962737\\
4.52	0.364145529818762\\
4.53	0.375589449674786\\
4.54	0.387033369530811\\
4.55	0.398477289386836\\
4.56	0.40992120924286\\
4.57	0.421365129098885\\
4.58	0.432809048954909\\
4.59	0.444252968810934\\
4.6	0.455696888666958\\
4.61	0.467140808522983\\
4.62	0.478584728379007\\
4.63	0.490028648235032\\
4.64	0.501472568091057\\
4.65	0.512916487947081\\
4.66	0.524360407803106\\
4.67	0.53580432765913\\
4.68	0.547248247515155\\
4.69	0.558692167371179\\
4.7	0.570136087227204\\
4.71	0.581580007083228\\
4.72	0.593023926939253\\
4.73	0.604467846795278\\
4.74	0.615911766651302\\
4.75	0.627355686507327\\
4.76	0.638799606363351\\
4.77	0.650243526219376\\
4.78	0.6616874460754\\
4.79	0.673131365931425\\
4.8	0.684575285787449\\
4.81	0.696019205643474\\
4.82	0.707463125499499\\
4.83	0.718907045355523\\
4.84	0.730350965211548\\
4.85	0.741794885067572\\
4.86	0.753238804923597\\
4.87	0.764682724779621\\
4.88	0.776126644635646\\
4.89	0.78757056449167\\
4.9	0.799014484347695\\
4.91	0.81045840420372\\
4.92	0.821902324059744\\
4.93	0.833346243915769\\
4.94	0.844790163771793\\
4.95	0.856234083627818\\
4.96	0.867678003483842\\
4.97	0.879121923339867\\
4.98	0.890565843195891\\
4.99	0.902009763051916\\
5	0.91345368290794\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.014337076232053\\
0.01	0.0260420059924258\\
0.02	0.0377469357527985\\
0.03	0.0494518655131713\\
0.04	0.061156795273544\\
0.05	0.0728617250339167\\
0.06	0.0845666547942895\\
0.07	0.0962715845546622\\
0.08	0.107976514315035\\
0.09	0.119681444075408\\
0.1	0.13138637383578\\
0.11	0.143091303596153\\
0.12	0.154796233356526\\
0.13	0.166501163116899\\
0.14	0.178206092877271\\
0.15	0.189911022637644\\
0.16	0.201615952398017\\
0.17	0.21332088215839\\
0.18	0.225025811918762\\
0.19	0.236730741679135\\
0.2	0.248435671439508\\
0.21	0.260140601199878\\
0.22	0.271845530960248\\
0.23	0.283550460720618\\
0.24	0.295255390480988\\
0.25	0.306960320241358\\
0.26	0.318665250001728\\
0.27	0.330370179762098\\
0.28	0.342075109522468\\
0.29	0.353780039282838\\
0.3	0.365484969043208\\
0.31	0.377189898803578\\
0.32	0.388894828563948\\
0.33	0.400599758324318\\
0.34	0.412304688084688\\
0.35	0.424009617845058\\
0.36	0.435714547605428\\
0.37	0.447419477365798\\
0.38	0.459124407126168\\
0.39	0.470829336886538\\
0.4	0.482534266646908\\
0.41	0.494239196407277\\
0.42	0.505813640782545\\
0.43	0.51725759977271\\
0.44	0.528701558762875\\
0.45	0.54014551775304\\
0.46	0.551589476743205\\
0.47	0.56303343573337\\
0.48	0.574477394723535\\
0.49	0.585921353713699\\
0.5	0.597365312703864\\
0.51	0.608809271694029\\
0.52	0.620253230684194\\
0.53	0.631697189674359\\
0.54	0.643141148664524\\
0.55	0.654585107654689\\
0.56	0.666029066644854\\
0.57	0.677473025635019\\
0.58	0.688916984625184\\
0.59	0.700360943615349\\
0.6	0.711804902605514\\
0.61	0.723248861595679\\
0.62	0.734692820585844\\
0.63	0.746136779576008\\
0.64	0.757580738566173\\
0.65	0.769024697556338\\
0.66	0.780468656546503\\
0.67	0.791912615536668\\
0.68	0.803356574526833\\
0.69	0.814800533516998\\
0.7	0.826244492507163\\
0.71	0.837688451497328\\
0.72	0.849132410487493\\
0.73	0.860576369477658\\
0.74	0.872020328467823\\
0.75	0.883464287457988\\
0.76	0.894908246448152\\
0.77	0.906352205438317\\
0.78	0.917796164428482\\
0.79	0.929240123418647\\
0.8	0.940684082408812\\
0.81	0.952128041398977\\
0.82	0.963572000389142\\
0.83	0.975015959379307\\
0.84	0.986459918369472\\
0.85	0.997903877359637\\
0.851844248232967	1\\
0.851844248232967	0\\
0.86	0.00926960678203228\\
0.87	0.0207135657721956\\
0.88	0.0321575247623588\\
0.89	0.0436014837525223\\
0.9	0.0550454427426859\\
0.91	0.0664894017328494\\
0.92	0.0779333607230129\\
0.93	0.0893773197131765\\
0.94	0.10082127870334\\
0.95	0.112265237693504\\
0.96	0.123709196683667\\
0.97	0.135153155673829\\
0.98	0.146597114663992\\
0.99	0.158041073654154\\
1	0.169485032644316\\
1.01	0.180928991634478\\
1.02	0.19237295062464\\
1.03	0.203816909614802\\
1.04	0.215260868604964\\
1.05	0.226704827595127\\
1.06	0.238148786585289\\
1.07	0.249592745575451\\
1.08	0.261036704565616\\
1.09	0.272480663555781\\
1.1	0.283924622545946\\
1.11	0.295368581536111\\
1.12	0.306812540526275\\
1.13	0.31825649951644\\
1.14	0.329700458506605\\
1.15	0.34114441749677\\
1.16	0.352588376486935\\
1.17	0.3640323354771\\
1.18	0.375476294467265\\
1.19	0.38692025345743\\
1.2	0.398364212447595\\
1.21	0.40980817143776\\
1.22	0.421252130427925\\
1.23	0.43269608941809\\
1.24	0.444140048408255\\
1.25	0.455584007398419\\
1.26	0.467027966388584\\
1.27	0.478471925378749\\
1.28	0.489915884368914\\
1.29	0.636472091817567\\
1.3	0.647899755976137\\
1.31	0.659327420134707\\
1.32	0.670755084293277\\
1.33	0.682182748451846\\
1.34	0.693610412610416\\
1.35	0.705038076768986\\
1.36	0.716465740927556\\
1.37	0.727893405086126\\
1.38	0.739321069244695\\
1.39	0.750748733403265\\
1.4	0.762176397561835\\
1.41	0.773604061720405\\
1.42	0.785031725878974\\
1.43	0.796459390037544\\
1.44	0.807887054196114\\
1.45	0.819314718354684\\
1.46	0.830742382513253\\
1.47	0.842170046671823\\
1.48	0.853597710830393\\
1.49	0.865025374988963\\
1.5	0.876453039147533\\
1.51	0.887880703306102\\
1.52	0.899308367464672\\
1.53	0.910736031623242\\
1.54	0.922163695781812\\
1.55	0.933591359940381\\
1.56	0.945019024098951\\
1.57	0.956446688257521\\
1.58	0.967874352416091\\
1.59	0.979302016574661\\
1.6	0.99072968073323\\
1.60818405112986	1\\
1.60818405112986	0\\
1.61	0.00205697954854209\\
1.62	0.0134846437071092\\
1.63	0.0249123078656763\\
1.64	0.0363399720242433\\
1.65	0.0477676361828103\\
1.66	0.0591953003413773\\
1.67	0.0706229644999443\\
1.68	0.0820506286585113\\
1.69	0.0934782928170783\\
1.7	0.104905956975645\\
1.71	0.116333621134212\\
1.72	0.127761285292779\\
1.73	0.139188949451346\\
1.74	0.150616613609913\\
1.75	0.16204427776848\\
1.76	0.173471941927047\\
1.77	0.184899606085614\\
1.78	0.196327270244181\\
1.79	0.207754934402748\\
1.8	0.219182598561315\\
1.81	0.230610262719882\\
1.82	0.242037926878449\\
1.83	0.253465591037017\\
1.84	0.264893255195587\\
1.85	0.276320919354157\\
1.86	0.287748583512726\\
1.87	0.299176247671296\\
1.88	0.310603911829866\\
1.89	0.322031575988436\\
1.9	0.333459240147006\\
1.91	0.344886904305575\\
1.92	0.356314568464145\\
1.93	0.367742232622715\\
1.94	0.379169896781285\\
1.95	0.390597560939854\\
1.96	0.402025225098424\\
1.97	0.413452889256994\\
1.98	0.424880553415564\\
1.99	0.436308217574133\\
2	0.447735881732703\\
2.01	0.459163545891273\\
2.02	0.470591210049843\\
2.03	0.482018874208413\\
2.04	0.493446538366982\\
2.05	0.527281653668615\\
2.06	0.538714731501239\\
2.07	0.550147809333862\\
2.08	0.561580887166485\\
2.09	0.573013964999108\\
2.1	0.584447042831732\\
2.11	0.595880120664355\\
2.12	0.607313198496978\\
2.13	0.618746276329601\\
2.14	0.630179354162225\\
2.15	0.641612431994848\\
2.16	0.653045509827471\\
2.17	0.664478587660094\\
2.18	0.675911665492718\\
2.19	0.687344743325341\\
2.2	0.698777821157964\\
2.21	0.710210898990588\\
2.22	0.721643976823211\\
2.23	0.733077054655834\\
2.24	0.744510132488457\\
2.25	0.755943210321081\\
2.26	0.767376288153704\\
2.27	0.778809365986327\\
2.28	0.79024244381895\\
2.29	0.801675521651574\\
2.3	0.813108599484197\\
2.31	0.82454167731682\\
2.32	0.835974755149443\\
2.33	0.847407832982067\\
2.34	0.85884091081469\\
2.35	0.870273988647313\\
2.36	0.881707066479936\\
2.37	0.89314014431256\\
2.38	0.904573222145183\\
2.39	0.916006299977806\\
2.4	0.92743937781043\\
2.41	0.938872455643053\\
2.42	0.950305533475676\\
2.43	0.961738611308299\\
2.44	0.973171689140923\\
2.45	0.984604766973546\\
2.46	0.996037844806169\\
2.46347751000082	1\\
2.46347751000082	0\\
2.47	0.00743150059120311\\
2.48	0.0188645784238232\\
2.49	0.0302976562564434\\
2.5	0.0417307340890638\\
2.51	0.0531638119216843\\
2.52	0.0645968897543048\\
2.53	0.0760299675869253\\
2.54	0.0874630454195458\\
2.55	0.0988961232521663\\
2.56	0.110329201084787\\
2.57	0.121762278917407\\
2.58	0.133195356750028\\
2.59	0.144628434582648\\
2.6	0.156061512415269\\
2.61	0.167494590247889\\
2.62	0.17892766808051\\
2.63	0.19036074591313\\
2.64	0.201793823745751\\
2.65	0.213226901578371\\
2.66	0.224659979410992\\
2.67	0.236093057243612\\
2.68	0.247526135076233\\
2.69	0.258959212908851\\
2.7	0.270392290741469\\
2.71	0.281825368574086\\
2.72	0.293258446406704\\
2.73	0.304691524239322\\
2.74	0.316124602071939\\
2.75	0.327557679904557\\
2.76	0.338990757737175\\
2.77	0.350423835569793\\
2.78	0.36185691340241\\
2.79	0.373289991235028\\
2.8	0.384723069067646\\
2.81	0.396156146900263\\
2.82	0.407589224732881\\
2.83	0.419022302565499\\
2.84	0.430455380398117\\
2.85	0.441888458230734\\
2.86	0.453321536063352\\
2.87	0.46475461389597\\
2.88	0.476187691728587\\
2.89	0.487620769561205\\
2.9	0.499053847393823\\
2.91	0.505093667621319\\
2.92	0.516526745453943\\
2.93	0.527959823286566\\
2.94	0.539392901119189\\
2.95	0.550825978951812\\
2.96	0.562259056784436\\
2.97	0.573692134617059\\
2.98	0.585125212449682\\
2.99	0.596558290282305\\
3	0.607991368114929\\
3.01	0.619424445947552\\
3.02	0.630857523780175\\
3.03	0.642290601612798\\
3.04	0.653723679445422\\
3.05	0.665156757278045\\
3.06	0.676589835110668\\
3.07	0.688022912943292\\
3.08	0.699455990775915\\
3.09	0.710889068608538\\
3.1	0.722322146441161\\
3.11	0.733755224273785\\
3.12	0.745188302106408\\
3.13	0.756621379939031\\
3.14	0.768054457771654\\
3.15	0.779487535604278\\
3.16	0.790920613436901\\
3.17	0.802353691269524\\
3.18	0.813786769102147\\
3.19	0.825219846934771\\
3.2	0.836652924767394\\
3.21	0.848086002600017\\
3.22	0.85951908043264\\
3.23	0.870952158265264\\
3.24	0.882385236097887\\
3.25	0.89381831393051\\
3.26	0.905251391763134\\
3.27	0.916684469595757\\
3.28	0.92811754742838\\
3.29	0.939550625261003\\
3.3	0.950983703093627\\
3.31	0.96241678092625\\
3.32	0.973849858758873\\
3.33	0.985282936591496\\
3.34	0.99671601442412\\
3.3428803174808	1\\
3.3428803174808	0\\
3.35	0.00811748526116031\\
3.36	0.0195505630937805\\
3.37	0.0309836409264006\\
3.38	0.0424167187590211\\
3.39	0.0538497965916416\\
3.4	0.065282874424262\\
3.41	0.0767159522568825\\
3.42	0.088149030089503\\
3.43	0.0995821079221235\\
3.44	0.111015185754744\\
3.45	0.122448263587364\\
3.46	0.133881341419985\\
3.47	0.145314419252605\\
3.48	0.156747497085226\\
3.49	0.168180574917846\\
3.5	0.179613652750467\\
3.51	0.191046730583087\\
3.52	0.202479808415708\\
3.53	0.213912886248328\\
3.54	0.225345964080949\\
3.55	0.236779041913569\\
3.56	0.24821211974619\\
3.57	0.259645197578808\\
3.58	0.271078275411426\\
3.59	0.282511353244043\\
3.6	0.293944431076661\\
3.61	0.305377508909279\\
3.62	0.316810586741896\\
3.63	0.328243664574514\\
3.64	0.339676742407132\\
3.65	0.35110982023975\\
3.66	0.362542898072367\\
3.67	0.373975975904985\\
3.68	0.385409053737603\\
3.69	0.39684213157022\\
3.7	0.408275209402838\\
3.71	0.419708287235456\\
3.72	0.431141365068074\\
3.73	0.442574442900691\\
3.74	0.454007520733309\\
3.75	0.465440598565927\\
3.76	0.476873676398544\\
3.77	0.488306754231162\\
3.78	0.49973983206378\\
3.79	0.516992793903643\\
3.8	0.528430838551104\\
3.81	0.539868883198564\\
3.82	0.551306927846025\\
3.83	0.562744972493485\\
3.84	0.574183017140946\\
3.85	0.585621061788406\\
3.86	0.597059106435867\\
3.87	0.608497151083327\\
3.88	0.619935195730788\\
3.89	0.631373240378248\\
3.9	0.642811285025709\\
3.91	0.654249329673169\\
3.92	0.665687374320629\\
3.93	0.67712541896809\\
3.94	0.68856346361555\\
3.95	0.700001508263011\\
3.96	0.711439552910471\\
3.97	0.722877597557932\\
3.98	0.734315642205392\\
3.99	0.745753686852853\\
4	0.757191731500313\\
4.01	0.768629776147774\\
4.02	0.780067820795234\\
4.03	0.791505865442694\\
4.04	0.802943910090155\\
4.05	0.814381954737615\\
4.06	0.825819999385076\\
4.07	0.837258044032536\\
4.08	0.848696088679997\\
4.09	0.860134133327457\\
4.1	0.871572177974918\\
4.11	0.883010222622378\\
4.12	0.894448267269839\\
4.13	0.905886311917299\\
4.14	0.917324356564759\\
4.15	0.92876240121222\\
4.16	0.94020044585968\\
4.17	0.951638490507141\\
4.18	0.963076535154601\\
4.19	0.974514579802062\\
4.2	0.985952624449522\\
4.21	0.997390669096983\\
4.21228555360158	1\\
4.21228555360158	0\\
4.22	0.00880729437854801\\
4.23	0.020245339026013\\
4.24	0.0316833836734779\\
4.25	0.0431214283209425\\
4.26	0.0545594729684072\\
4.27	0.0659975176158718\\
4.28	0.0774355622633364\\
4.29	0.088873606910801\\
4.3	0.100311651558266\\
4.31	0.11174969620573\\
4.32	0.123187740853195\\
4.33	0.134625785500661\\
4.34	0.146063830148127\\
4.35	0.157501874795593\\
4.36	0.168939919443059\\
4.37	0.180377964090525\\
4.38	0.191816008737991\\
4.39	0.203254053385457\\
4.4	0.214692098032923\\
4.41	0.226130142680389\\
4.42	0.237568187327855\\
4.43	0.249006231975321\\
4.44	0.260444276622787\\
4.45	0.271882321270253\\
4.46	0.283320365917719\\
4.47	0.294758410565185\\
4.48	0.306196455212651\\
4.49	0.317634499860117\\
4.5	0.329072544507583\\
4.51	0.340510589155049\\
4.52	0.351948633802515\\
4.53	0.363386678449981\\
4.54	0.374824723097447\\
4.55	0.386262767744913\\
4.56	0.397700812392379\\
4.57	0.409138857039845\\
4.58	0.420576901687311\\
4.59	0.432014946334777\\
4.6	0.443452990982243\\
4.61	0.454891035629709\\
4.62	0.466329080277175\\
4.63	0.477767124924641\\
4.64	0.489205169572107\\
4.65	0.500643214219572\\
4.66	0.512081258867033\\
4.67	0.523519303514493\\
4.68	0.534957348161954\\
4.69	0.546395392809414\\
4.7	0.557833437456875\\
4.71	0.569271482104335\\
4.72	0.580709526751796\\
4.73	0.592147571399256\\
4.74	0.603585616046717\\
4.75	0.615023660694177\\
4.76	0.626461705341637\\
4.77	0.637899749989098\\
4.78	0.649337794636558\\
4.79	0.660775839284019\\
4.8	0.672213883931479\\
4.81	0.68365192857894\\
4.82	0.6950899732264\\
4.83	0.706528017873861\\
4.84	0.717966062521321\\
4.85	0.729404107168782\\
4.86	0.740842151816242\\
4.87	0.752280196463702\\
4.88	0.763718241111163\\
4.89	0.775156285758623\\
4.9	0.786594330406084\\
4.91	0.798032375053544\\
4.92	0.809470419701005\\
4.93	0.820908464348465\\
4.94	0.832346508995926\\
4.95	0.843784553643386\\
4.96	0.855222598290847\\
4.97	0.866660642938307\\
4.98	0.878098687585767\\
4.99	0.889536732233228\\
5	0.900974776880688\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.244950694256112\\
0.01	0.255056772099864\\
0.02	0.265162849943616\\
0.03	0.275268927787369\\
0.04	0.285375005631121\\
0.05	0.295481083474873\\
0.06	0.305587161318626\\
0.07	0.315693239162378\\
0.08	0.32579931700613\\
0.09	0.335905394849882\\
0.1	0.346011472693635\\
0.11	0.356117550537387\\
0.12	0.366223628381139\\
0.13	0.376329706224892\\
0.14	0.386435784068644\\
0.15	0.396541861912396\\
0.16	0.406647939756148\\
0.17	0.416754017599901\\
0.18	0.426860095443653\\
0.19	0.436966173287405\\
0.2	0.447072251131158\\
0.21	0.45717832897491\\
0.22	0.467284406818662\\
0.23	0.477390484662414\\
0.24	0.487496562506167\\
0.25	0.497602640349919\\
0.26	0.508688355648908\\
0.27	0.520083430144287\\
0.28	0.531478504639667\\
0.29	0.542873579135046\\
0.3	0.554268653630426\\
0.31	0.565663728125805\\
0.32	0.577058802621185\\
0.33	0.588453877116564\\
0.34	0.599848951611944\\
0.35	0.611244026107323\\
0.36	0.622639100602703\\
0.37	0.634034175098082\\
0.38	0.645429249593461\\
0.39	0.656824324088841\\
0.4	0.66821939858422\\
0.41	0.6796144730796\\
0.42	0.691009547574979\\
0.43	0.702404622070359\\
0.44	0.713799696565738\\
0.45	0.725194771061118\\
0.46	0.736589845556497\\
0.47	0.747984920051877\\
0.48	0.759379994547256\\
0.49	0.770775069042636\\
0.5	0.782170143538015\\
0.51	0.793565218033395\\
0.52	0.804960292528774\\
0.53	0.816355367024153\\
0.54	0.827750441519533\\
0.55	0.839145516014912\\
0.56	0.850540590510292\\
0.57	0.861935665005671\\
0.58	0.873330739501051\\
0.59	0.88472581399643\\
0.6	0.89612088849181\\
0.61	0.907515962987189\\
0.62	0.918911037482569\\
0.63	0.930306111977948\\
0.64	0.941701186473328\\
0.65	0.953096260968707\\
0.66	0.964491335464086\\
0.67	0.975886409959466\\
0.68	0.987281484454845\\
0.69	0.998676558950225\\
0.691165913682028	1\\
0.691165913682028	0\\
0.7	0.0100276655559298\\
0.71	0.0214227400513047\\
0.72	0.0328178145466796\\
0.73	0.0442128890420542\\
0.74	0.0556079635374288\\
0.75	0.0670030380328037\\
0.76	0.078398112528179\\
0.77	0.0897931870235543\\
0.78	0.10118826151893\\
0.79	0.112583336014305\\
0.8	0.12397841050968\\
0.81	0.135373485005054\\
0.82	0.146768559500428\\
0.83	0.158163633995802\\
0.84	0.169558708491176\\
0.85	0.18095378298655\\
0.86	0.192348857481924\\
0.87	0.203743931977298\\
0.88	0.215139006472672\\
0.89	0.226534080968046\\
0.9	0.237929155463419\\
0.91	0.249324229958793\\
0.92	0.260719304454167\\
0.93	0.272114378949541\\
0.94	0.283509453444915\\
0.95	0.294904527940289\\
0.96	0.306299602435663\\
0.97	0.317694676931037\\
0.98	0.329089751426411\\
0.99	0.340484825921785\\
1	0.351879900417159\\
1.01	0.363274974912533\\
1.02	0.374670049407906\\
1.03	0.38606512390328\\
1.04	0.397460198398654\\
1.05	0.408855272894028\\
1.06	0.420250347389402\\
1.07	0.431645421884776\\
1.08	0.44304049638015\\
1.09	0.454435570875524\\
1.1	0.465830645370898\\
1.11	0.477225719866272\\
1.12	0.488620794361646\\
1.13	0.50001586885702\\
1.14	0.511410943352399\\
1.15	0.522806017847778\\
1.16	0.534201092343158\\
1.17	0.545596166838537\\
1.18	0.556991241333917\\
1.19	0.568386315829296\\
1.2	0.579781390324676\\
1.21	0.591176464820055\\
1.22	0.602571539315435\\
1.23	0.613966613810814\\
1.24	0.625361688306194\\
1.25	0.636756762801573\\
1.26	0.648151837296953\\
1.27	0.659546911792332\\
1.28	0.670941986287712\\
1.29	0.682337060783091\\
1.3	0.69373213527847\\
1.31	0.70512720977385\\
1.32	0.716522284269229\\
1.33	0.727917358764609\\
1.34	0.739312433259988\\
1.35	0.750707507755368\\
1.36	0.762102582250747\\
1.37	0.773497656746127\\
1.38	0.784892731241506\\
1.39	0.796287805736886\\
1.4	0.807682880232265\\
1.41	0.819077954727645\\
1.42	0.830473029223024\\
1.43	0.841868103718403\\
1.44	0.853263178213783\\
1.45	0.864658252709162\\
1.46	0.876053327204542\\
1.47	0.887448401699921\\
1.48	0.898843476195301\\
1.49	0.91023855069068\\
1.5	0.92163362518606\\
1.51	0.933028699681439\\
1.52	0.944423774176819\\
1.53	0.955818848672198\\
1.54	0.967213923167578\\
1.55	0.978608997662957\\
1.56	0.990004072158337\\
1.56879664840901	1\\
1.56879664840901	0\\
1.57	0.00136740893944498\\
1.58	0.0127624834348198\\
1.59	0.0241575579301947\\
1.6	0.0355526324255695\\
1.61	0.0469477069209441\\
1.62	0.0583427814163187\\
1.63	0.0697378559116938\\
1.64	0.0811329304070691\\
1.65	0.0925280049024444\\
1.66	0.10392307939782\\
1.67	0.115318153893195\\
1.68	0.12671322838857\\
1.69	0.138108302883944\\
1.7	0.149503377379318\\
1.71	0.160898451874692\\
1.72	0.172293526370066\\
1.73	0.18368860086544\\
1.74	0.195083675360814\\
1.75	0.206478749856187\\
1.76	0.217873824351561\\
1.77	0.229268898846935\\
1.78	0.240663973342309\\
1.79	0.252059047837683\\
1.8	0.263454122333057\\
1.81	0.274849196828431\\
1.82	0.286244271323805\\
1.83	0.297639345819179\\
1.84	0.309034420314553\\
1.85	0.320429494809927\\
1.86	0.331824569305301\\
1.87	0.343219643800674\\
1.88	0.354614718296048\\
1.89	0.366009792791422\\
1.9	0.377404867286796\\
1.91	0.38879994178217\\
1.92	0.400195016277544\\
1.93	0.411590090772918\\
1.94	0.422985165268292\\
1.95	0.434380239763666\\
1.96	0.44577531425904\\
1.97	0.457170388754414\\
1.98	0.468565463249787\\
1.99	0.479960537745161\\
2	0.491355612240535\\
2.01	0.502750686735911\\
2.02	0.51414576123129\\
2.03	0.52554083572667\\
2.04	0.536935910222049\\
2.05	0.548330984717428\\
2.06	0.559726059212808\\
2.07	0.571121133708187\\
2.08	0.582516208203567\\
2.09	0.593911282698946\\
2.1	0.605306357194326\\
2.11	0.616701431689705\\
2.12	0.628096506185085\\
2.13	0.639491580680464\\
2.14	0.650886655175844\\
2.15	0.662281729671223\\
2.16	0.673676804166603\\
2.17	0.685071878661982\\
2.18	0.696466953157362\\
2.19	0.707862027652741\\
2.2	0.71925710214812\\
2.21	0.7306521766435\\
2.22	0.742047251138879\\
2.23	0.753442325634259\\
2.24	0.764837400129638\\
2.25	0.776232474625018\\
2.26	0.787627549120397\\
2.27	0.799022623615777\\
2.28	0.810417698111156\\
2.29	0.821812772606536\\
2.3	0.833207847101915\\
2.31	0.844602921597295\\
2.32	0.855997996092674\\
2.33	0.867393070588053\\
2.34	0.878788145083433\\
2.35	0.890183219578812\\
2.36	0.901578294074192\\
2.37	0.912973368569571\\
2.38	0.924368443064951\\
2.39	0.93576351756033\\
2.4	0.94715859205571\\
2.41	0.958553666551089\\
2.42	0.969948741046469\\
2.43	0.981343815541848\\
2.44	0.992738890037228\\
2.44638994522704	1\\
2.44638994522704	0\\
2.45	0.00410222681833493\\
2.46	0.0154973013137097\\
2.47	0.0268923758090847\\
2.48	0.0382874503044594\\
2.49	0.049682524799834\\
2.5	0.0610775992952086\\
2.51	0.0724726737905838\\
2.52	0.0838677482859591\\
2.53	0.0952628227813344\\
2.54	0.10665789727671\\
2.55	0.118052971772085\\
2.56	0.12944804626746\\
2.57	0.140843120762834\\
2.58	0.152238195258208\\
2.59	0.163633269753582\\
2.6	0.175028344248955\\
2.61	0.186423418744329\\
2.62	0.197818493239703\\
2.63	0.209213567735077\\
2.64	0.220608642230451\\
2.65	0.232003716725825\\
2.66	0.243398791221199\\
2.67	0.254793865716573\\
2.68	0.266188940211947\\
2.69	0.277584014707321\\
2.7	0.288979089202695\\
2.71	0.300374163698069\\
2.72	0.311769238193442\\
2.73	0.323164312688816\\
2.74	0.33455938718419\\
2.75	0.345954461679564\\
2.76	0.357349536174938\\
2.77	0.368744610670312\\
2.78	0.380139685165686\\
2.79	0.39153475966106\\
2.8	0.402929834156434\\
2.81	0.414324908651808\\
2.82	0.425719983147182\\
2.83	0.437115057642555\\
2.84	0.448510132137929\\
2.85	0.459905206633303\\
2.86	0.471300281128677\\
2.87	0.482695355624051\\
2.88	0.494090430119425\\
2.89	0.505485504614802\\
2.9	0.516880579110181\\
2.91	0.528275653605561\\
2.92	0.53967072810094\\
2.93	0.55106580259632\\
2.94	0.562460877091699\\
2.95	0.573855951587078\\
2.96	0.585251026082458\\
2.97	0.596646100577837\\
2.98	0.608041175073217\\
2.99	0.619436249568596\\
3	0.630831324063976\\
3.01	0.642226398559355\\
3.02	0.653621473054735\\
3.03	0.665016547550114\\
3.04	0.676411622045494\\
3.05	0.687806696540873\\
3.06	0.699201771036253\\
3.07	0.710596845531632\\
3.08	0.721991920027012\\
3.09	0.733386994522391\\
3.1	0.74478206901777\\
3.11	0.75617714351315\\
3.12	0.767572218008529\\
3.13	0.778967292503909\\
3.14	0.790362366999288\\
3.15	0.801757441494668\\
3.16	0.813152515990047\\
3.17	0.824547590485427\\
3.18	0.835942664980806\\
3.19	0.847337739476186\\
3.2	0.858732813971565\\
3.21	0.870127888466945\\
3.22	0.881522962962324\\
3.23	0.892918037457703\\
3.24	0.904313111953083\\
3.25	0.915708186448462\\
3.26	0.927103260943842\\
3.27	0.938498335439221\\
3.28	0.949893409934601\\
3.29	0.96128848442998\\
3.3	0.97268355892536\\
3.31	0.984078633420739\\
3.32	0.995473707916119\\
3.32398324204507	1\\
3.32398324204507	0\\
3.33	0.00683704469722488\\
3.34	0.0182321191925997\\
3.35	0.0296271936879747\\
3.36	0.0410222681833493\\
3.37	0.0524173426787239\\
3.38	0.0638124171740986\\
3.39	0.0752074916694739\\
3.4	0.0866025661648492\\
3.41	0.0979976406602245\\
3.42	0.1093927151556\\
3.43	0.120787789650975\\
3.44	0.13218286414635\\
3.45	0.143577938641723\\
3.46	0.154973013137097\\
3.47	0.166368087632471\\
3.48	0.177763162127845\\
3.49	0.189158236623219\\
3.5	0.200553311118593\\
3.51	0.211948385613967\\
3.52	0.223343460109341\\
3.53	0.234738534604715\\
3.54	0.246133609100089\\
3.55	0.257528683595463\\
3.56	0.268923758090837\\
3.57	0.28031883258621\\
3.58	0.291713907081584\\
3.59	0.303108981576958\\
3.6	0.314504056072332\\
3.61	0.325899130567706\\
3.62	0.33729420506308\\
3.63	0.348689279558454\\
3.64	0.360084354053828\\
3.65	0.371479428549202\\
3.66	0.382874503044576\\
3.67	0.39426957753995\\
3.68	0.405664652035323\\
3.69	0.417059726530697\\
3.7	0.428454801026071\\
3.71	0.439849875521445\\
3.72	0.451244950016819\\
3.73	0.462640024512193\\
3.74	0.474035099007567\\
3.75	0.485430173502941\\
3.76	0.496825247998315\\
3.77	0.508220322493693\\
3.78	0.519615396989072\\
3.79	0.531010471484452\\
3.8	0.542405545979831\\
3.81	0.553800620475211\\
3.82	0.56519569497059\\
3.83	0.57659076946597\\
3.84	0.587985843961349\\
3.85	0.599380918456728\\
3.86	0.610775992952108\\
3.87	0.622171067447487\\
3.88	0.633566141942867\\
3.89	0.644961216438246\\
3.9	0.656356290933626\\
3.91	0.667751365429005\\
3.92	0.679146439924385\\
3.93	0.690541514419764\\
3.94	0.701936588915144\\
3.95	0.713331663410523\\
3.96	0.724726737905903\\
3.97	0.736121812401282\\
3.98	0.747516886896662\\
3.99	0.758911961392041\\
4	0.77030703588742\\
4.01	0.7817021103828\\
4.02	0.793097184878179\\
4.03	0.804492259373559\\
4.04	0.815887333868938\\
4.05	0.827282408364318\\
4.06	0.838677482859697\\
4.07	0.850072557355077\\
4.08	0.861467631850456\\
4.09	0.872862706345836\\
4.1	0.884257780841215\\
4.11	0.895652855336595\\
4.12	0.907047929831974\\
4.13	0.918443004327353\\
4.14	0.929838078822733\\
4.15	0.941233153318112\\
4.16	0.952628227813492\\
4.17	0.964023302308871\\
4.18	0.975418376804251\\
4.19	0.98681345129963\\
4.2	0.99820852579501\\
4.2015765388631	1\\
4.2015765388631	0\\
4.21	0.00957186257611483\\
4.22	0.0209669370714897\\
4.23	0.0323620115668646\\
4.24	0.0437570860622392\\
4.25	0.0551521605576138\\
4.26	0.0665472350529887\\
4.27	0.077942309548364\\
4.28	0.0893373840437393\\
4.29	0.100732458539115\\
4.3	0.11212753303449\\
4.31	0.123522607529865\\
4.32	0.134917682025239\\
4.33	0.146312756520613\\
4.34	0.157707831015987\\
4.35	0.169102905511361\\
4.36	0.180497980006735\\
4.37	0.191893054502109\\
4.38	0.203288128997483\\
4.39	0.214683203492857\\
4.4	0.226078277988231\\
4.41	0.237473352483604\\
4.42	0.248868426978978\\
4.43	0.260263501474352\\
4.44	0.271658575969726\\
4.45	0.2830536504651\\
4.46	0.294448724960474\\
4.47	0.305843799455848\\
4.48	0.317238873951222\\
4.49	0.328633948446596\\
4.5	0.34002902294197\\
4.51	0.351424097437344\\
4.52	0.362819171932718\\
4.53	0.374214246428091\\
4.54	0.385609320923465\\
4.55	0.397004395418839\\
4.56	0.408399469914213\\
4.57	0.419794544409587\\
4.58	0.431189618904961\\
4.59	0.442584693400335\\
4.6	0.453979767895709\\
4.61	0.465374842391083\\
4.62	0.476769916886457\\
4.63	0.488164991381831\\
4.64	0.499560065877205\\
4.65	0.510955140372584\\
4.66	0.522350214867963\\
4.67	0.533745289363343\\
4.68	0.545140363858722\\
4.69	0.556535438354102\\
4.7	0.567930512849481\\
4.71	0.579325587344861\\
4.72	0.59072066184024\\
4.73	0.60211573633562\\
4.74	0.613510810830999\\
4.75	0.624905885326378\\
4.76	0.636300959821758\\
4.77	0.647696034317137\\
4.78	0.659091108812517\\
4.79	0.670486183307896\\
4.8	0.681881257803276\\
4.81	0.693276332298655\\
4.82	0.704671406794035\\
4.83	0.716066481289414\\
4.84	0.727461555784794\\
4.85	0.738856630280173\\
4.86	0.750251704775553\\
4.87	0.761646779270932\\
4.88	0.773041853766312\\
4.89	0.784436928261691\\
4.9	0.79583200275707\\
4.91	0.80722707725245\\
4.92	0.818622151747829\\
4.93	0.830017226243209\\
4.94	0.841412300738588\\
4.95	0.852807375233968\\
4.96	0.864202449729347\\
4.97	0.875597524224727\\
4.98	0.886992598720106\\
4.99	0.898387673215486\\
5	0.909782747710865\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.0839635728411284\\
0.01	0.0941421865026301\\
0.02	0.104320800164132\\
0.03	0.114499413825634\\
0.04	0.124678027487135\\
0.05	0.134856641148637\\
0.06	0.145035254810139\\
0.07	0.155213868471641\\
0.08	0.165392482133142\\
0.09	0.175571095794644\\
0.1	0.185749709456146\\
0.11	0.195928323117648\\
0.12	0.206106936779149\\
0.13	0.216285550440651\\
0.14	0.226464164102153\\
0.15	0.236642777763655\\
0.16	0.246821391425156\\
0.17	0.257000005086656\\
0.18	0.267178618748155\\
0.19	0.277357232409654\\
0.2	0.287535846071153\\
0.21	0.297714459732652\\
0.22	0.307893073394151\\
0.23	0.31807168705565\\
0.24	0.328250300717149\\
0.25	0.338428914378648\\
0.26	0.348607528040147\\
0.27	0.358786141701646\\
0.28	0.368964755363145\\
0.29	0.379143369024644\\
0.3	0.389321982686143\\
0.31	0.399500596347642\\
0.32	0.409679210009141\\
0.33	0.41985782367064\\
0.34	0.430036437332139\\
0.35	0.440215050993638\\
0.36	0.450393664655137\\
0.37	0.460572278316636\\
0.38	0.470750891978135\\
0.39	0.480929505639633\\
0.4	0.491108119301132\\
0.41	0.501441672954721\\
0.42	0.512911453216962\\
0.43	0.524381233479203\\
0.44	0.535851013741444\\
0.45	0.547320794003684\\
0.46	0.558790574265925\\
0.47	0.570260354528166\\
0.48	0.581730134790407\\
0.49	0.593199915052648\\
0.5	0.604669695314889\\
0.51	0.61613947557713\\
0.52	0.627609255839371\\
0.53	0.639079036101612\\
0.54	0.650548816363853\\
0.55	0.662018596626094\\
0.56	0.673488376888335\\
0.57	0.684958157150576\\
0.58	0.696427937412817\\
0.59	0.707897717675058\\
0.6	0.719367497937299\\
0.61	0.73083727819954\\
0.62	0.742307058461781\\
0.63	0.753776838724022\\
0.64	0.765246618986263\\
0.65	0.776716399248504\\
0.66	0.788186179510745\\
0.67	0.799655959772986\\
0.68	0.811125740035227\\
0.69	0.822595520297468\\
0.7	0.834065300559709\\
0.71	0.84553508082195\\
0.72	0.857004861084191\\
0.73	0.868474641346432\\
0.74	0.879944421608673\\
0.75	0.891414201870914\\
0.76	0.902883982133155\\
0.77	0.914353762395396\\
0.78	0.925823542657637\\
0.79	0.937293322919878\\
0.8	0.948763103182119\\
0.81	0.96023288344436\\
0.82	0.971702663706601\\
0.83	0.983172443968842\\
0.84	0.994642224231083\\
0.844684697495743	1\\
0.844684697495743	0\\
0.85	0.00607898353899062\\
0.86	0.0175487638012372\\
0.87	0.0290185440634837\\
0.88	0.0404883243257302\\
0.89	0.0519581045879768\\
0.9	0.0634278848502233\\
0.91	0.0748976651124699\\
0.92	0.0863674453747164\\
0.93	0.0978372256369629\\
0.94	0.109307005899209\\
0.95	0.120776786161456\\
0.96	0.132246566423703\\
0.97	0.143716346685949\\
0.98	0.155186126948196\\
0.99	0.166655907210442\\
1	0.178125687472689\\
1.01	0.189595467734935\\
1.02	0.201065247997182\\
1.03	0.212535028259428\\
1.04	0.224004808521675\\
1.05	0.235474588783921\\
1.06	0.246944369046168\\
1.07	0.258414149308414\\
1.08	0.269883929570661\\
1.09	0.281353709832908\\
1.1	0.292823490095154\\
1.11	0.304293270357401\\
1.12	0.315763050619647\\
1.13	0.327232830881894\\
1.14	0.33870261114414\\
1.15	0.350172391406387\\
1.16	0.361642171668633\\
1.17	0.37311195193088\\
1.18	0.384581732193126\\
1.19	0.396051512455373\\
1.2	0.40752129271762\\
1.21	0.418991072979866\\
1.22	0.430460853242113\\
1.23	0.441930633504359\\
1.24	0.453400413766606\\
1.25	0.464870194028852\\
1.26	0.476339974291099\\
1.27	0.487809754553345\\
1.28	0.499279534815592\\
1.29	0.637911655648761\\
1.3	0.649358842297933\\
1.31	0.660806028947104\\
1.32	0.672253215596276\\
1.33	0.683700402245448\\
1.34	0.695147588894619\\
1.35	0.706594775543791\\
1.36	0.718041962192963\\
1.37	0.729489148842134\\
1.38	0.740936335491306\\
1.39	0.752383522140478\\
1.4	0.763830708789649\\
1.41	0.775277895438821\\
1.42	0.786725082087993\\
1.43	0.798172268737164\\
1.44	0.809619455386336\\
1.45	0.821066642035508\\
1.46	0.832513828684679\\
1.47	0.843961015333851\\
1.48	0.855408201983023\\
1.49	0.866855388632194\\
1.5	0.878302575281366\\
1.51	0.889749761930538\\
1.52	0.901196948579709\\
1.53	0.912644135228881\\
1.54	0.924091321878053\\
1.55	0.935538508527224\\
1.56	0.946985695176396\\
1.57	0.958432881825568\\
1.58	0.969880068474739\\
1.59	0.981327255123911\\
1.6	0.992774441773083\\
1.60636806883423	1\\
1.60636806883423	0\\
1.61	0.00412098719370253\\
1.62	0.0155681738428763\\
1.63	0.02701536049205\\
1.64	0.0384625471412238\\
1.65	0.0499097337903975\\
1.66	0.0613569204395712\\
1.67	0.0728041070887444\\
1.68	0.0842512937379174\\
1.69	0.0956984803870904\\
1.7	0.107145667036263\\
1.71	0.118592853685437\\
1.72	0.13004004033461\\
1.73	0.141487226983785\\
1.74	0.152934413632959\\
1.75	0.164381600282133\\
1.76	0.175828786931308\\
1.77	0.187275973580482\\
1.78	0.198723160229657\\
1.79	0.210170346878831\\
1.8	0.221617533528006\\
1.81	0.23306472017718\\
1.82	0.244511906826355\\
1.83	0.255959093475528\\
1.84	0.267406280124699\\
1.85	0.278853466773871\\
1.86	0.290300653423043\\
1.87	0.301747840072214\\
1.88	0.313195026721386\\
1.89	0.324642213370557\\
1.9	0.336089400019729\\
1.91	0.347536586668901\\
1.92	0.358983773318072\\
1.93	0.370430959967244\\
1.94	0.381878146616416\\
1.95	0.393325333265587\\
1.96	0.404772519914759\\
1.97	0.416219706563931\\
1.98	0.427666893213102\\
1.99	0.439114079862274\\
2	0.450561266511446\\
2.01	0.462008453160617\\
2.02	0.473455639809789\\
2.03	0.484902826458961\\
2.04	0.496350013108132\\
2.05	0.506016519199232\\
2.06	0.517444173574261\\
2.07	0.52887182794929\\
2.08	0.540299482324319\\
2.09	0.551727136699348\\
2.1	0.563154791074377\\
2.11	0.574582445449407\\
2.12	0.586010099824436\\
2.13	0.597437754199465\\
2.14	0.608865408574494\\
2.15	0.620293062949523\\
2.16	0.631720717324552\\
2.17	0.643148371699581\\
2.18	0.654576026074611\\
2.19	0.66600368044964\\
2.2	0.677431334824669\\
2.21	0.688858989199698\\
2.22	0.700286643574727\\
2.23	0.711714297949756\\
2.24	0.723141952324785\\
2.25	0.734569606699814\\
2.26	0.745997261074844\\
2.27	0.757424915449873\\
2.28	0.768852569824902\\
2.29	0.780280224199931\\
2.3	0.79170787857496\\
2.31	0.803135532949989\\
2.32	0.814563187325018\\
2.33	0.825990841700047\\
2.34	0.837418496075077\\
2.35	0.848846150450106\\
2.36	0.860273804825135\\
2.37	0.871701459200164\\
2.38	0.883129113575193\\
2.39	0.894556767950222\\
2.4	0.905984422325251\\
2.41	0.91741207670028\\
2.42	0.92883973107531\\
2.43	0.940267385450339\\
2.44	0.951695039825368\\
2.45	0.963122694200397\\
2.46	0.974550348575426\\
2.47	0.985978002950455\\
2.48	0.997405657325484\\
2.48227701021062	1\\
2.48227701021062	0\\
2.49	0.0087992938687755\\
2.5	0.0202269482438087\\
2.51	0.031654602618842\\
2.52	0.0430822569938753\\
2.53	0.0545099113689086\\
2.54	0.0659375657439419\\
2.55	0.0773652201189751\\
2.56	0.0887928744940084\\
2.57	0.100220528869042\\
2.58	0.111648183244075\\
2.59	0.123075837619108\\
2.6	0.13450349199414\\
2.61	0.145931146369172\\
2.62	0.157358800744204\\
2.63	0.168786455119236\\
2.64	0.180214109494268\\
2.65	0.1916417638693\\
2.66	0.203069418244332\\
2.67	0.214497072619364\\
2.68	0.225924726994396\\
2.69	0.237352381369428\\
2.7	0.248780035744459\\
2.71	0.260207690119494\\
2.72	0.271635344494529\\
2.73	0.283062998869563\\
2.74	0.294490653244598\\
2.75	0.305918307619633\\
2.76	0.317345961994667\\
2.77	0.328773616369702\\
2.78	0.340201270744737\\
2.79	0.351628925119771\\
2.8	0.363056579494806\\
2.81	0.374484233869841\\
2.82	0.385911888244875\\
2.83	0.39733954261991\\
2.84	0.408767196994945\\
2.85	0.420194851369979\\
2.86	0.431622505745014\\
2.87	0.443050160120049\\
2.88	0.454477814495083\\
2.89	0.465905468870118\\
2.9	0.477333123245153\\
2.91	0.488760777620187\\
2.92	0.516284456356813\\
2.93	0.527716171598851\\
2.94	0.53914788684089\\
2.95	0.550579602082928\\
2.96	0.562011317324966\\
2.97	0.573443032567005\\
2.98	0.584874747809043\\
2.99	0.596306463051082\\
3	0.60773817829312\\
3.01	0.619169893535159\\
3.02	0.630601608777197\\
3.03	0.642033324019236\\
3.04	0.653465039261274\\
3.05	0.664896754503313\\
3.06	0.676328469745351\\
3.07	0.687760184987389\\
3.08	0.699191900229428\\
3.09	0.710623615471466\\
3.1	0.722055330713505\\
3.11	0.733487045955543\\
3.12	0.744918761197582\\
3.13	0.75635047643962\\
3.14	0.767782191681659\\
3.15	0.779213906923697\\
3.16	0.790645622165736\\
3.17	0.802077337407774\\
3.18	0.813509052649812\\
3.19	0.824940767891851\\
3.2	0.836372483133889\\
3.21	0.847804198375928\\
3.22	0.859235913617966\\
3.23	0.870667628860005\\
3.24	0.882099344102043\\
3.25	0.893531059344082\\
3.26	0.90496277458612\\
3.27	0.916394489828159\\
3.28	0.927826205070197\\
3.29	0.939257920312235\\
3.3	0.950689635554274\\
3.31	0.962121350796312\\
3.32	0.973553066038351\\
3.33	0.984984781280389\\
3.34	0.996416496522428\\
3.34315530636632	1\\
3.34315530636632	0\\
3.35	0.00777356636458976\\
3.36	0.0192052816066335\\
3.37	0.0306369968486772\\
3.38	0.0420687120907212\\
3.39	0.0535004273327652\\
3.4	0.0649321425748092\\
3.41	0.0763638578168532\\
3.42	0.0877955730588972\\
3.43	0.0992272883009412\\
3.44	0.110659003542985\\
3.45	0.122090718785029\\
3.46	0.133522434027073\\
3.47	0.144954149269117\\
3.48	0.156385864511161\\
3.49	0.167817579753205\\
3.5	0.179249294995249\\
3.51	0.190681010237293\\
3.52	0.202112725479337\\
3.53	0.213544440721381\\
3.54	0.224976155963425\\
3.55	0.236407871205469\\
3.56	0.247839586447513\\
3.57	0.259271301689557\\
3.58	0.270703016931601\\
3.59	0.282134732173645\\
3.6	0.293566447415689\\
3.61	0.304998162657733\\
3.62	0.316429877899777\\
3.63	0.327861593141821\\
3.64	0.339293308383865\\
3.65	0.350725023625909\\
3.66	0.362156738867953\\
3.67	0.373588454109997\\
3.68	0.385020169352041\\
3.69	0.396451884594085\\
3.7	0.407883599836129\\
3.71	0.419315315078173\\
3.72	0.430747030320217\\
3.73	0.442178745562261\\
3.74	0.453610460804305\\
3.75	0.465042176046349\\
3.76	0.476473891288393\\
3.77	0.487905606530437\\
3.78	0.499337321772481\\
3.79	0.521484910325341\\
3.8	0.532924480549556\\
3.81	0.54436405077377\\
3.82	0.555803620997984\\
3.83	0.567243191222199\\
3.84	0.578682761446413\\
3.85	0.590122331670627\\
3.86	0.601561901894841\\
3.87	0.613001472119056\\
3.88	0.62444104234327\\
3.89	0.635880612567484\\
3.9	0.647320182791698\\
3.91	0.658759753015913\\
3.92	0.670199323240127\\
3.93	0.681638893464341\\
3.94	0.693078463688556\\
3.95	0.70451803391277\\
3.96	0.715957604136984\\
3.97	0.727397174361198\\
3.98	0.738836744585413\\
3.99	0.750276314809627\\
4	0.761715885033841\\
4.01	0.773155455258055\\
4.02	0.78459502548227\\
4.03	0.796034595706484\\
4.04	0.807474165930698\\
4.05	0.818913736154912\\
4.06	0.830353306379127\\
4.07	0.841792876603341\\
4.08	0.853232446827555\\
4.09	0.86467201705177\\
4.1	0.876111587275984\\
4.11	0.887551157500198\\
4.12	0.898990727724412\\
4.13	0.910430297948627\\
4.14	0.921869868172841\\
4.15	0.933309438397055\\
4.16	0.944749008621269\\
4.17	0.956188578845484\\
4.18	0.967628149069698\\
4.19	0.979067719293912\\
4.2	0.990507289518126\\
4.2082996829913	1\\
4.2082996829913	0\\
4.21	0.00194472693811619\\
4.22	0.0133842971623291\\
4.23	0.0248238673865419\\
4.24	0.0362634376107548\\
4.25	0.0477030078349677\\
4.26	0.0591425780591806\\
4.27	0.0705821482833935\\
4.28	0.0820217185076063\\
4.29	0.0934612887318192\\
4.3	0.104900858956032\\
4.31	0.116340429180245\\
4.32	0.127779999404458\\
4.33	0.139219569628669\\
4.34	0.150659139852881\\
4.35	0.162098710077092\\
4.36	0.173538280301303\\
4.37	0.184977850525515\\
4.38	0.196417420749726\\
4.39	0.207856990973938\\
4.4	0.219296561198149\\
4.41	0.230736131422361\\
4.42	0.242175701646572\\
4.43	0.253615271870785\\
4.44	0.265054842094999\\
4.45	0.276494412319213\\
4.46	0.287933982543428\\
4.47	0.299373552767642\\
4.48	0.310813122991856\\
4.49	0.32225269321607\\
4.5	0.333692263440285\\
4.51	0.345131833664499\\
4.52	0.356571403888713\\
4.53	0.368010974112927\\
4.54	0.379450544337142\\
4.55	0.390890114561356\\
4.56	0.40232968478557\\
4.57	0.413769255009785\\
4.58	0.425208825233999\\
4.59	0.436648395458213\\
4.6	0.448087965682427\\
4.61	0.459527535906642\\
4.62	0.470967106130856\\
4.63	0.48240667635507\\
4.64	0.493846246579284\\
4.65	0.506715521653406\\
4.66	0.518156885299342\\
4.67	0.529598248945279\\
4.68	0.541039612591215\\
4.69	0.552480976237152\\
4.7	0.563922339883088\\
4.71	0.575363703529025\\
4.72	0.586805067174961\\
4.73	0.598246430820898\\
4.74	0.609687794466834\\
4.75	0.621129158112771\\
4.76	0.632570521758707\\
4.77	0.644011885404644\\
4.78	0.65545324905058\\
4.79	0.666894612696517\\
4.8	0.678335976342453\\
4.81	0.68977733998839\\
4.82	0.701218703634326\\
4.83	0.712660067280263\\
4.84	0.724101430926199\\
4.85	0.735542794572136\\
4.86	0.746984158218073\\
4.87	0.758425521864009\\
4.88	0.769866885509946\\
4.89	0.781308249155882\\
4.9	0.792749612801819\\
4.91	0.804190976447755\\
4.92	0.815632340093692\\
4.93	0.827073703739628\\
4.94	0.838515067385565\\
4.95	0.849956431031501\\
4.96	0.861397794677438\\
4.97	0.872839158323374\\
4.98	0.884280521969311\\
4.99	0.895721885615247\\
5	0.907163249261184\\
};
\end{axis}
\end{tikzpicture}%
